The IBIS soft gamma-ray sky after 1000 INTEGRAL orbits

We report here an all-sky soft gamma-ray source catalog based on IBIS observations performed during the first 1000 orbits of INTEGRAL. The database for the construction of the source list consists of all good quality data available from launch in 2002 up to the end of 2010. This corresponds to $\sim$110 Ms of scientific public observations with a concentrated coverage on the Galactic Plane and extragalactic deep exposures. This new catalog includes 939 sources above a 4.5 sigma significance threshold detected in the 17-100 keV energy band, of which 120 represent previously undiscovered soft gamma-ray emitters. The source positions are determined, mean fluxes are provided in two main energy bands, and are reported together with the overall source exposure. Indicative levels of variability are provided, and outburst times and durations are given for transient sources. Comparison is made with previous IBIS catalogs, and those from other similar missions.

==> cat1000table.tex <==
\begin{deluxetable}{lccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{IBIS Catalog of 1000 orbits \label{table:sources}}
\tablewidth{0pt}
\tablehead{ 
\colhead{Name\tablenotemark{a}} & \colhead{RA} & \colhead{Dec} &
\colhead{Error\tablenotemark{b}} & 
\colhead{F20-40\tablenotemark{c}} & 
\colhead{F40-100\tablenotemark{c}} & 
\colhead{Type\tablenotemark{d}} & 
\colhead{Vari\tablenotemark{e}} & 
\colhead{Signif\tablenotemark{f}} & 
\colhead{Exposure\tablenotemark{g}} 
}
 
\startdata
IGR J00040+7020 & 1.006 & 70.321 & 2.84 &    0.8$\pm$0.1 &    1.0$\pm$0.2 & AGN, Sy2 &  &  9.2 &   3391 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
IGR J00234+6141 & 5.74 & 61.685 & 2.66 &    0.7$\pm$0.1 &    0.3$\pm$0.1 & CV, IP &  &  9.9 &   4777 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
GRB041219A & 6.117 & 62.843 & 1.44 &  $<$0.1 &    0.3$\pm$0.1 & GRB & YY & 20.1 &   4812 \\
\hspace{.5cm}{\em \tiny IGR J00245+6251} & \multicolumn{8}{l}{\em \tiny Detected in a  0.6 day outburst from MJD=53358.0. } \\ \hline 
4U 0022+63 & 6.321 & 64.159 & 2.21 &    0.7$\pm$0.1 &    0.8$\pm$0.1 & SNR &  & 12.2 &   4718 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J00256+6821 & 6.374 & 68.357 & 2.44 &    0.7$\pm$0.1 &    1.1$\pm$0.1 & AGN, Sy2 &  & 10.9 &   4072 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
V709 Cas & 7.204 & 59.289 & 0.61 &    4.4$\pm$0.1 &    2.7$\pm$0.1 & CV, IP &  & 60.1 &   4517 \\
\hspace{.5cm}{\em \tiny RX J0028.8+5917} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J00291+5934 & 7.263 & 59.572 & 0.41 &    2.0$\pm$0.1 &    2.4$\pm$0.1 & LMXB, XP, T & Y & 109.7 &   4537 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 12.3 day outburst from MJD=53337.5. } \\ \hline 
IGR J00333+6122 & 8.326 & 61.462 & 2.55 &    0.7$\pm$0.1 &    0.9$\pm$0.1 & AGN, Sy1.5 &  & 10.4 &   4697 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf SWIFT J0034.5-7904} & 8.579 & -79.11 & 5.14 &    0.7$\pm$0.2 &  $<$0.6 & AGN, Sy1 &  &  4.8 &   1153 \\
\hspace{.5cm}{\em \tiny 1RXS J003422.2-790525} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
1ES 0033+595 & 8.969 & 59.835 & 1.50 &    1.4$\pm$0.1 &    0.9$\pm$0.1 & AGN, BL Lac &  & 19.1 &   4520 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
IGR J00370+6122 & 9.29 & 61.36 & 1.97 &    0.7$\pm$0.1 &    0.9$\pm$0.1 & HMXB, XP, Sg & Y & 13.9 &   4666 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  2.4 day outburst from MJD=53000.4. } \\ \hline 
{\bf 1RXS J004504.8+620803} & 11.248 & 62.083 & 3.64 &    0.5$\pm$0.1 &    0.3$\pm$0.1 & AGN? &  &  7.0 &   4558 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
IGR J00465-4005 & 11.586 & -40.096 & 5.24 &  $<$0.7 &    1.9$\pm$0.7 & AGN, Sy2 &  &  4.7 &    212 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf IGR J00486-4241} & 12.151 & -42.719 & 5.42 &    1.0$\pm$0.4 &    2.2$\pm$0.7 & ? &  &  4.5 &    214 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
Mrk 348 & 12.196 & 31.957 & 1.50 &    6.0$\pm$0.4 &    6.7$\pm$0.7 & AGN, Sy2 &  & 19.1 &    228 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J00515-7328} & 12.996 & -73.49 & 4.39 &  $<$0.3 &  $<$0.6 & HMXB & YY &  5.7 &   1294 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  6.6 day outburst from MJD=54989.9. } \\ \hline 
RX J0053.8-7226 & 13.479 & -72.446 & 3.12 &    0.5$\pm$0.2 &    0.9$\pm$0.3 & HMXB, XP, Be, T & Y &  8.3 &   1290 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  5.5 day outburst from MJD=52844.0. } \\ \hline 
{\bf SWIFT J0055.4+4612} & 13.85 & 46.203 & 4.06 &    1.9$\pm$0.3 &  $<$1.0 & CV, IP &  &  6.2 &    507 \\
\hspace{.5cm}{\em \tiny 1RXS J005528.0+461143} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
gam Cas & 14.161 & 60.703 & 0.63 &    4.6$\pm$0.1 &    1.4$\pm$0.1 & HMXB, Be &  & 57.5 &   4228 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
{\bf Mrk 352} & 14.976 & 31.843 & 5.11 &    1.0$\pm$0.4 &    2.6$\pm$0.7 & AGN, Sy1 &  &  4.8 &    209 \\
\hspace{.5cm}{\em \tiny SWIFT J0059.4+3150} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J01021+6612} & 15.534 & 66.211 & 4.06 &    0.4$\pm$0.1 &    0.5$\pm$0.1 & ? &  &  6.2 &   3962 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
{\bf IGR J01054-7253} & 16.173 & -72.901 & 1.86 &    1.5$\pm$0.2 &    0.8$\pm$0.3 & HMXB, XP, Be & Y & 14.9 &   1296 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 19.7 day outburst from MJD=54988.6. } \\ \hline 
IGR J01085-4550 & 17.115 & -45.848 & 5.35 &  $<$0.7 &    2.0$\pm$0.9 & ? & Y &  4.6 &    278 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 246.5 day outburst from MJD=53679.3. Flags: WARN} \\ \hline 
{\bf Mrk 1152} & 18.562 & -14.844 & 4.86 &    1.4$\pm$0.5 &    2.0$\pm$0.9 & AGN, Sy1.5 &  &  5.1 &    126 \\
\hspace{.5cm}{\em \tiny SWIFT J0113.8-1450} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J01157+6941} & 18.895 & 69.689 & 3.74 &    0.4$\pm$0.1 &    1.0$\pm$0.2 & ? &  &  6.8 &   3000 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
SMC X-1 & 19.271 & -73.443 & 0.41 &   16.2$\pm$0.2 &    3.0$\pm$0.3 & HMXB, XP &  & 114.2 &   1304 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
1A 0114+650 & 19.511 & 65.292 & 0.41 &    9.7$\pm$0.1 &    5.6$\pm$0.2 & HMXB, XP &  & 112.1 &   3575 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
4U 0115+634 & 19.633 & 63.74 & 0.20 &   27.6$\pm$0.1 &    8.1$\pm$0.2 & HMXB, XP & Y & 826.6 &   3629 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 14.7 day outburst from MJD=53260.4. } \\ \hline 
RX J0119.5-7301 & 20.077 & -73.059 & 5.04 &  $<$0.3 &  $<$0.6 & ? & Y &  4.9 &   1300 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  3.2 day outburst from MJD=52843.8. } \\ \hline 
{\bf Fairall 9} & 20.917 & -58.774 & 3.49 &    1.8$\pm$0.3 &    2.1$\pm$0.5 & AGN, Sy1.2 &  &  7.3 &    528 \\
\hspace{.5cm}{\em \tiny SWIFT J0123.8-5847} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
NGC 526A & 20.976 & -35.065 & 3.95 &    2.8$\pm$0.5 &    3.3$\pm$0.9 & AGN, Sy1.9 &  &  6.4 &    141 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
IGR J01295+5011 & 22.364 & 50.183 & 4.61 &    0.5$\pm$0.2 &  $<$0.7 & ? & Y &  5.4 &    948 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  1.1 day outburst from MJD=53003.2. Flags: WARN} \\ \hline 
IGR J01363+6610 & 23.956 & 66.212 & 3.62 &  $<$0.2 &  $<$0.4 & HMXB, Be, T & YY &  7.0 &   2976 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 25.5 day outburst from MJD=53101.3. } \\ \hline 
ESO 297-G18 & 24.655 & -40.011 & 3.46 &    2.7$\pm$0.4 &    3.2$\pm$0.7 & AGN, Sy2 &  &  7.4 &    242 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
4U 0142+614 & 26.593 & 61.751 & 1.06 &    1.7$\pm$0.1 &    4.4$\pm$0.2 & AXP &  & 28.9 &   2651 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
RX J0146.9+6121 & 26.751 & 61.357 & 1.91 &    1.1$\pm$0.1 &    0.6$\pm$0.2 & HMXB, XP, Be, T & Y & 14.4 &   2612 \\
\hspace{.5cm}{\em \tiny V831 Cas} & \multicolumn{8}{l}{\em \tiny Detected in a 812.9 day outburst from MJD=52636.5. } \\ \hline 
{\bf IGR J01529-3531} & 28.2 & -35.495 & 4.78 &    1.8$\pm$0.6 &  $<$2.0 & ? &  &  5.2 &    136 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
IGR J01528-0326 & 28.204 & -3.447 & 2.72 &    1.2$\pm$0.1 &    1.4$\pm$0.3 & AGN, Sy2 &  &  9.7 &   1474 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J01528-0845} & 28.234 & -8.769 & 5.28 &    0.5$\pm$0.1 &  $<$0.5 & AGN? &  &  4.7 &   1431 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J01545+6437 & 28.605 & 64.62 & 3.74 &    0.5$\pm$0.1 &  $<$0.4 & AGN, Sy2 &  &  6.8 &   2491 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
{\bf IGR J01572-7259} & 29.318 & -72.976 & 3.02 &    1.0$\pm$0.2 &    1.0$\pm$0.3 & HMXB, XP, Be? & Y &  8.6 &   1303 \\
\hspace{.5cm}{\em \tiny IGR J015712-7259} & \multicolumn{8}{l}{\em \tiny Detected in a 676.8 day outburst from MJD=54806.9. } \\ \hline 
IGR J01583+6713 & 29.576 & 67.224 & 1.99 &    0.3$\pm$0.1 &  $<$0.4 & HMXB, XP?, Be, T & Y & 13.8 &   2315 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  4.1 day outburst from MJD=53709.3. } \\ \hline 
{\bf Mrk 584} & 30.099 & 2.711 & 4.25 &    0.5$\pm$0.2 &    1.5$\pm$0.3 & AGN, Sy1.8 &  &  5.9 &   1093 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
NGC 788 & 30.277 & -6.816 & 0.99 &    3.6$\pm$0.1 &    4.1$\pm$0.2 & AGN, Sy2 &  & 31.6 &   1706 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
Mrk 1018 & 31.534 & -0.284 & 3.09 &    1.1$\pm$0.1 &    1.3$\pm$0.2 & AGN, Sy1 &  &  8.4 &   1550 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J02086-1742 & 32.145 & -17.659 & 3.55 &    1.4$\pm$0.2 &    0.9$\pm$0.4 & AGN, Sy1.2 &  &  7.2 &    768 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J02097+5222 & 32.407 & 52.445 & 2.39 &    1.7$\pm$0.2 &    1.9$\pm$0.3 & AGN, Sy1 &  & 11.2 &    913 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf Mrk 590} & 33.625 & -0.811 & 3.88 &    0.6$\pm$0.1 &    0.7$\pm$0.2 & AGN, Sy1 &  &  6.5 &   1662 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
SWIFT J0216.3+5128 & 34.113 & 51.424 & 3.79 &    1.0$\pm$0.2 &    1.2$\pm$0.4 & AGN, Sy2? &  &  6.7 &    780 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
SWIFT J0218.0+7348 & 34.398 & 73.833 & 3.15 &    1.2$\pm$0.2 &    2.0$\pm$0.4 & AGN, QSO, Blazar &  &  8.2 &   1009 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf IGR J02242+2356} & 36.068 & 23.939 & 4.25 &    1.4$\pm$0.5 &    3.4$\pm$0.9 & ? & Y &  5.9 &    164 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 621.3 day outburst from MJD=54834.2. } \\ \hline 
{\bf IGR J02252+3748} & 36.314 & 37.802 & 4.64 &    1.3$\pm$0.3 &  $<$0.9 & ? &  &  5.4 &    366 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf Mrk 1040} & 37.061 & 31.311 & 2.79 &    2.7$\pm$0.3 &    2.3$\pm$0.5 & AGN, Sy1.5 &  &  9.4 &    354 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J02341+0228} & 38.525 & 2.464 & 3.39 &    0.8$\pm$0.2 &    1.0$\pm$0.3 & AGN, QSO &  &  7.6 &   1288 \\
\hspace{.5cm}{\em \tiny QSO B0231+022} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 30-60 keV band. } \\ \hline 
IGR J02343+3229 & 38.583 & 32.506 & 2.74 &    2.1$\pm$0.3 &    2.4$\pm$0.4 & AGN, Sy2, Liner &  &  9.6 &    492 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
NGC 985 & 38.657 & -8.788 & 2.18 &    1.2$\pm$0.1 &    1.9$\pm$0.2 & AGN, Sy1.5 &  & 12.4 &   1412 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
LS I+61 303 & 40.132 & 61.229 & 2.08 &    1.6$\pm$0.1 &    2.3$\pm$0.3 & HMXB, M &  & 13.1 &   1476 \\
\hspace{.5cm}{\em \tiny GT 0236+610} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
NGC 1052 & 40.27 & -8.256 & 2.87 &    1.1$\pm$0.1 &    1.4$\pm$0.3 & AGN, Sy2, Liner &  &  9.1 &   1380 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
RBS 345 & 40.567 & 5.53 & 4.78 &    0.8$\pm$0.2 &    1.3$\pm$0.4 & AGN, Sy1 &  &  5.2 &    828 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
NGC 1068 & 40.67 & -0.013 & 2.43 &    1.6$\pm$0.2 &    1.4$\pm$0.3 & AGN, Sy2 &  & 11.0 &   1263 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J02447+7046 & 41.178 & 70.775 & 4.78 &  $<$0.4 &  $<$0.7 & AGN & YY &  5.2 &   1128 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  3.4 day outburst from MJD=52955.7. } \\ \hline 
QSO B0241+62 & 41.233 & 62.463 & 1.25 &    2.9$\pm$0.2 &    3.9$\pm$0.3 & AGN, Sy1.2 &  & 23.7 &   1422 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf SWIFT J0249.1+2627} & 42.259 & 26.509 & 3.79 &    0.9$\pm$0.3 &    1.3$\pm$0.4 & AGN, Sy2 & Y &  6.7 &    571 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 1579.3 day outburst from MJD=53821.7. } \\ \hline 
IGR J02504+5443 & 42.674 & 54.704 & 3.34 &    1.1$\pm$0.2 &    1.5$\pm$0.3 & AGN, Sy2 &  &  7.7 &   1032 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf MCG-02-08-014} & 43.097 & -8.511 & 4.54 &    0.8$\pm$0.2 &    0.6$\pm$0.3 & AGN, Sy2? &  &  5.5 &   1074 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
NGC 1142 & 43.801 & -0.184 & 1.42 &    3.3$\pm$0.2 &    4.0$\pm$0.3 & AGN, Sy2 &  & 20.4 &    815 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
XY Ari & 44.017 & 19.44 & 3.73 &    2.1$\pm$0.3 &    1.4$\pm$0.6 & CV, IP &  &  6.8 &    416 \\
\hspace{.5cm}{\em \tiny H 0253+193} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J02564-5232} & 44.126 & -52.533 & 4.78 &    1.7$\pm$0.3 &    1.6$\pm$0.6 & ? &  &  5.2 &    334 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf MCG -02-08-038} & 44.937 & -10.77 & 4.86 &    0.9$\pm$0.2 &    1.2$\pm$0.4 & AGN, Sy1 &  &  5.1 &    778 \\
\hspace{.5cm}{\em \tiny SWIFT J0300.0-1048} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
NGC 1194 & 45.942 & -1.147 & 4.18 &    1.0$\pm$0.2 &    1.7$\pm$0.4 & AGN, Sy2 &  &  6.0 &    581 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf XMMSL1 J030715.5-545536} & 46.73 & -54.908 & 5.04 &    1.2$\pm$0.4 &  $<$1.4 & ? &  &  4.9 &    255 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf PKS 0312-770} & 47.843 & -76.819 & 4.95 &    0.6$\pm$0.2 &    0.8$\pm$0.3 & AGN, Sy1/QSO &  &  5.0 &   1373 \\
\hspace{.5cm}{\em \tiny SWIFT J0311.8-7653} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
B3 0309+411B & 48.258 & 41.334 & 4.46 &    0.5$\pm$0.2 &  $<$0.6 & AGN, Sy1 & Y &  5.6 &    952 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  1.1 day outburst from MJD=53218.7. } \\ \hline 
SWIFT J0318.7+6828 & 49.76 & 68.43 & 4.61 &    1.0$\pm$0.2 &  $<$0.8 & AGN, Sy1.9 & Y &  5.4 &    841 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 1404.5 day outburst from MJD=52636.5. } \\ \hline 
NGC 1275 & 49.951 & 41.512 & 1.28 &    3.1$\pm$0.2 &    1.4$\pm$0.3 & AGN, Sy1.5, Liner &  & 23.1 &   1034 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J03199+7402 & 49.964 & 74.043 & 4.86 &    1.3$\pm$0.3 &    1.7$\pm$0.6 & ? &  &  5.1 &    479 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
1H 0323+342 & 51.172 & 34.179 & 3.59 &    0.9$\pm$0.1 &    0.9$\pm$0.3 & AGN, NLS1 &  &  7.1 &   1410 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf IGR J03248-0223} & 51.233 & -2.403 & 4.86 &    2.9$\pm$0.6 &  $<$2.1 & ? &  &  5.1 &    114 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
GK Per & 52.799 & 43.905 & 1.93 &    2.2$\pm$0.2 &    0.9$\pm$0.3 & CV, IP &  & 14.3 &   1084 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
{\bf IGR J03334+3718} & 53.328 & 37.303 & 2.96 &    1.2$\pm$0.1 &    1.1$\pm$0.2 & AGN, Sy1.5 &  &  8.8 &   1466 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
NGC 1365 & 53.402 & -36.138 & 4.44 &    2.6$\pm$0.5 &  $<$2.0 & AGN, Sy1.9 &  &  5.6 &    117 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
EXO 0331+530 & 53.75 & 53.173 & 0.18 &  147.9$\pm$0.2 &   24.9$\pm$0.3 & HMXB, XP, Be, T & Y & 1794.1 &   1004 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 50.1 day outburst from MJD=53364.9. } \\ \hline 
{\bf NRAO 140} & 54.112 & 32.308 & 2.25 &    1.5$\pm$0.1 &    1.4$\pm$0.3 & AGN, QSO, Blazar &  & 12.0 &   1493 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
ESO 548-G081 & 55.478 & -21.258 & 4.13 &    1.7$\pm$0.5 &    4.7$\pm$1.0 & AGN, Sy1 & Y &  6.1 &    101 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  1.3 day outburst from MJD=53931.3. } \\ \hline 
IGR J03532-6829 & 58.239 & -68.522 & 3.30 &    0.8$\pm$0.1 &    1.0$\pm$0.2 & AGN, BL Lac & Y &  7.8 &   1764 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 2424.9 day outburst from MJD=52641.4. } \\ \hline 
{\bf SWIFT J0353.7+3711} & 58.34 & 37.136 & 5.01 &    0.3$\pm$0.1 &    0.7$\pm$0.2 & AGN, Liner & Y &  4.9 &   1654 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  0.6 day outburst from MJD=54494.0. } \\ \hline 
X Per & 58.846 & 31.046 & 0.29 &   28.5$\pm$0.2 &   34.0$\pm$0.3 & HMXB, XP, Be &  & 227.6 &   1442 \\
\hspace{.5cm}{\em \tiny 4U 0352+309} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
4C +62.08 & 59.099 & 62.714 & 4.95 &  $<$0.6 &  $<$0.9 & AGN, Sy1, QSO & Y &  5.0 &    532 \\
\hspace{.5cm}{\em \tiny IGR J03564+6242} & \multicolumn{8}{l}{\em \tiny Detected in a 947.5 day outburst from MJD=53394.6. } \\ \hline 
{\bf SWIFT J0357.6+4153} & 59.461 & 41.9 & 3.73 &    0.8$\pm$0.1 &    1.0$\pm$0.3 & AGN &  &  6.8 &   1598 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
3C 098 & 59.686 & 10.42 & 4.01 &    1.6$\pm$0.3 &    2.6$\pm$0.6 & AGN, Sy2 &  &  6.3 &    265 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf IGR J03599+5043} & 59.973 & 50.728 & 4.01 &    0.7$\pm$0.2 &    1.2$\pm$0.3 & ? & Y &  6.3 &   1331 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 2303.8 day outburst from MJD=52816.5. } \\ \hline 
IGR J04069+5042 & 61.73 & 50.702 & 4.25 &  $<$0.3 &  $<$0.6 & ? & Y &  5.9 &   1389 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 535.8 day outburst from MJD=52888.9. } \\ \hline 
4C 03.8 & 61.856 & 3.702 & 3.55 &    1.5$\pm$0.3 &    2.5$\pm$0.5 & AGN, Sy2 &  &  7.2 &    317 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
3C 111 & 64.589 & 38.027 & 0.93 &    4.2$\pm$0.2 &    5.4$\pm$0.3 & AGN, Sy1 &  & 34.2 &   1606 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J04221+4856} & 65.53 & 48.95 & 4.46 &    0.7$\pm$0.2 &  $<$0.5 & AGN, Sy1 &  &  5.6 &   1569 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
LEDA 15023 & 65.951 & 4.145 & 3.47 &    1.3$\pm$0.2 &    1.1$\pm$0.4 & AGN, Sy2 &  &  7.4 &    667 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
3C 120 & 68.296 & 5.354 & 1.20 &    3.8$\pm$0.2 &    4.3$\pm$0.3 & AGN, Sy1.5 &  & 25.0 &    927 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf RX J0440.9+4431} & 70.247 & 44.53 & 0.55 &    3.4$\pm$0.1 &    2.7$\pm$0.3 & HMXB, Be & Y & 70.5 &   1639 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  3.2 day outburst from MJD=55442.2. } \\ \hline 
UGC 3142 & 70.945 & 28.972 & 2.01 &    1.8$\pm$0.3 &    2.3$\pm$0.4 & AGN, Sy1 &  & 13.6 &    705 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf SWIFT J0444.1+2813} & 71.04 & 28.172 & 3.50 &    0.6$\pm$0.2 &    1.1$\pm$0.3 & AGN, Sy2 & Y &  7.3 &    734 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 1611.8 day outburst from MJD=52919.0. } \\ \hline 
{\bf SWIFT J0451.5-6949} & 72.778 & -69.801 & 2.08 &    0.8$\pm$0.1 &  $<$0.4 & HMXB, XP & Y & 13.1 &   2250 \\
\hspace{.5cm}{\em \tiny SWIFT J045106.8-694803} & \multicolumn{8}{l}{\em \tiny Detected in a 1403.3 day outburst from MJD=54185.0. } \\ \hline 
{\bf SWIFT J0450.7-5813} & 72.843 & -58.163 & 4.46 &    0.7$\pm$0.2 &    1.4$\pm$0.3 & AGN, Sy1.5 &  &  5.6 &   1030 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf MCG -01-13-025} & 72.897 & -3.697 & 4.19 &    0.7$\pm$0.2 &    1.0$\pm$0.3 & AGN, Sy1.2 &  &  6.0 &   1228 \\
\hspace{.5cm}{\em \tiny SWIFT J0451.4-0346} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
LEDA 168563 & 73.02 & 49.546 & 1.96 &    1.7$\pm$0.2 &    1.9$\pm$0.3 & AGN, Sy1 &  & 14.0 &   1499 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
SWIFT J0453.4+0404 & 73.379 & 4.034 & 2.64 &    1.2$\pm$0.1 &    0.7$\pm$0.3 & AGN, Sy2 &  & 10.0 &   1509 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J04539+4502} & 73.46 & 45.038 & 4.69 &    0.6$\pm$0.1 &    0.5$\pm$0.3 & ? &  &  5.3 &   1584 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
ESO 33-G02 & 73.998 & -75.541 & 1.60 &    1.9$\pm$0.1 &    1.8$\pm$0.2 & AGN, Sy2 &  & 17.7 &   1919 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J04571+4527} & 74.281 & 45.464 & 3.30 &    1.0$\pm$0.1 &  $<$0.5 & CV, IP?, DM &  &  7.8 &   1566 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
IGR J05007-7047 & 75.192 & -70.743 & 2.64 &    0.8$\pm$0.1 &    0.8$\pm$0.2 & HMXB, Be, T & Y & 10.0 &   2286 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 52.7 day outburst from MJD=55378.3. } \\ \hline 
{\bf SGR 0501+4516} & 75.278 & 45.276 & 4.32 &  $<$0.3 &  $<$0.5 & SGR, T & Y &  5.8 &   1521 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  9.7 day outburst from MJD=54697.2. } \\ \hline 
{\bf LEDA 075258} & 75.541 & 3.518 & 3.79 &    0.6$\pm$0.1 &    0.9$\pm$0.2 & AGN, Sy1 &  &  6.7 &   1675 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf V1062 Tau} & 75.615 & 24.756 & 2.02 &    1.6$\pm$0.2 &    1.1$\pm$0.3 & CV, IP &  & 13.5 &   1045 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
SWIFT J0505.8-2351 & 76.44 & -23.854 & 2.28 &    2.9$\pm$0.3 &    3.5$\pm$0.5 & AGN, Sy2 &  & 11.8 &    400 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J05081+1722} & 77.036 & 17.345 & 3.55 &    0.9$\pm$0.2 &    0.6$\pm$0.2 & AGN, Sy2 & Y &  7.2 &   1275 \\
\hspace{.5cm}{\em \tiny SWIFT J0508.1+1727} & \multicolumn{8}{l}{\em \tiny Detected in a 1119.3 day outburst from MJD=52733.2. } \\ \hline 
4U 0517+17 & 77.69 & 16.499 & 1.05 &    3.4$\pm$0.2 &    3.4$\pm$0.2 & AGN, Sy1.5 &  & 29.4 &   1270 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
4U 0513-40 & 78.527 & -40.044 & 2.82 &    2.8$\pm$0.3 &    1.9$\pm$0.6 & LMXB, B, G &  &  9.3 &    290 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf SWIFT J0515.3+1854} & 78.845 & 18.95 & 2.82 &    0.9$\pm$0.2 &    1.2$\pm$0.2 & AGN, Sy2 & Y &  9.3 &   1357 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 932.8 day outburst from MJD=54402.8. } \\ \hline 
{\bf IGR J05157+1238} & 78.908 & 12.673 & 4.04 &  $<$0.3 &  $<$0.5 & ? & YY &  6.2 &   1327 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  1.6 day outburst from MJD=55258.7. } \\ \hline 
Ark 120 & 79.048 & -0.15 & 1.14 &    2.9$\pm$0.1 &    3.1$\pm$0.2 & AGN, Sy1 &  & 26.6 &   1862 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf SWIFT J0516.3+1928} & 79.094 & 19.483 & 3.23 &    0.9$\pm$0.2 &    0.9$\pm$0.2 & AGN, Sy2 &  &  8.0 &   1254 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
SWIFT J0519.5-3140 & 79.899 & -32.657 & 2.12 &    2.4$\pm$0.2 &    3.0$\pm$0.4 & AGN, Sy1.5 &  & 12.8 &    576 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
PICTOR A & 79.957 & -45.779 & 4.25 &    2.7$\pm$0.5 &  $<$1.7 & AGN, Sy1, Liner &  &  5.9 &    144 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
{\bf LMC X-2} & 80.155 & -71.982 & 3.23 &    0.5$\pm$0.1 &    0.5$\pm$0.2 & LMXB, Z &  &  8.0 &   2284 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
{\bf PKS 0521-36} & 80.71 & -36.468 & 4.86 &    0.7$\pm$0.2 &    1.6$\pm$0.5 & AGN, Sy1 &  &  5.1 &    481 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf RX J0525.3+2413} & 81.344 & 24.226 & 2.99 &    1.6$\pm$0.2 &  $<$0.4 & CV, IP &  &  8.7 &   1333 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
{\bf IGR J05288-6840} & 82.289 & -68.718 & 4.78 &    0.4$\pm$0.1 &  $<$0.4 & ? & Y &  5.2 &   2363 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 157.4 day outburst from MJD=55333.3. } \\ \hline 
3A 0527-329 & 82.35 & -32.811 & 1.58 &    3.7$\pm$0.2 &    1.6$\pm$0.4 & CV, IP &  & 18.0 &    606 \\
\hspace{.5cm}{\em \tiny TV Col} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
{\bf IGR J05305-6559} & 82.637 & -65.984 & 2.69 &    2.0$\pm$0.1 &    1.2$\pm$0.2 & HMXB &  &  9.8 &   2292 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf PKS 0528+134} & 82.735 & 13.532 & 3.09 &    0.8$\pm$0.2 &    0.7$\pm$0.2 & AGN, QSO, Blazar & Y &  8.4 &   1383 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 2333.9 day outburst from MJD=52910.6. } \\ \hline 
{\bf EXO 053109-6609.2} & 82.805 & -66.118 & 1.35 &    2.0$\pm$0.1 &    1.2$\pm$0.2 & HMXB, Be, T & Y & 21.7 &   2292 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 63.2 day outburst from MJD=55356.2. } \\ \hline 
LMC X-4 & 83.207 & -66.37 & 0.29 &   23.6$\pm$0.1 &    7.4$\pm$0.2 & HMXB, XP &  & 223.5 &   2306 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
Crab & 83.633 & 22.014 & 0.16 & 1000.5$\pm$0.1 & 1000.1$\pm$0.2 & PWN, PSR &  & 10011.7 &   2398 \\
\hspace{.5cm}{\em \tiny 4U 0531+21} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J05346-5759 & 83.71 & -58.028 & 4.13 &    1.1$\pm$0.2 &  $<$0.6 & CV, Nova-like &  &  6.1 &   1103 \\
\hspace{.5cm}{\em \tiny TW Pic} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
1A 0535+262 & 84.727 & 26.316 & 0.18 &   63.2$\pm$0.1 &   35.5$\pm$0.2 & HMXB, XP, Be, T & Y & 1316.7 &   1469 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  5.7 day outburst from MJD=55289.5. } \\ \hline 
LMC X-1 & 84.911 & -69.743 & 1.00 &    2.4$\pm$0.1 &    1.6$\pm$0.2 & HMXB, BH & Y & 31.4 &   2353 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 75.9 day outburst from MJD=52641.4. } \\ \hline 
{\bf QSO J0539-2839} & 84.967 & -28.611 & 3.84 &    0.8$\pm$0.2 &    1.5$\pm$0.4 & AGN, QSO, Blazar &  &  6.6 &    646 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
PSR B0540-69.3 & 85.032 & -69.335 & 1.31 &    1.9$\pm$0.1 &    1.8$\pm$0.2 & PWN, PSR &  & 22.4 &   2380 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J05414-6858} & 85.361 & -69.024 & 2.55 &  $<$0.2 &  $<$0.4 & HMXB, Be, T & Y & 10.4 &   2344 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 52.7 day outburst from MJD=55333.5. } \\ \hline 
BY Cam & 85.704 & 60.859 & 4.01 &    1.7$\pm$0.3 &    1.5$\pm$0.5 & CV, P &  &  6.3 &    461 \\
\hspace{.5cm}{\em \tiny 4U 0541+60} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf SWIFT J0544.4+5909} & 86.086 & 59.141 & 4.69 &    1.4$\pm$0.3 &  $<$1.0 & AGN, Sy2 &  &  5.3 &    520 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
{\bf IGR J05470+5034} & 86.812 & 50.64 & 4.54 &    0.7$\pm$0.2 &  $<$0.7 & AGN, Sy2 & Y &  5.5 &    919 \\
\hspace{.5cm}{\em \tiny SWIFT J0547.3+5042} & \multicolumn{8}{l}{\em \tiny Detected in a 59.6 day outburst from MJD=55062.0. } \\ \hline 
{\bf IGR J05511-1218} & 87.776 & -12.322 & 4.86 &    1.2$\pm$0.2 &  $<$0.9 & ? &  &  5.1 &    675 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
NGC 2110 & 88.047 & -7.456 & 0.58 &   10.1$\pm$0.2 &   13.1$\pm$0.3 & AGN, Sy2 &  & 64.2 &   1040 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J05549+6318} & 88.683 & 63.314 & 4.61 &  $<$0.6 &    1.2$\pm$0.5 & ? &  &  5.4 &    478 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 30-60 keV band. } \\ \hline 
MCG+08-11-011 & 88.723 & 46.439 & 0.85 &    7.5$\pm$0.2 &    8.1$\pm$0.4 & AGN, Sy1.5 &  & 38.5 &    752 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
4U 0557-385 & 89.508 & -38.334 & 4.54 &    1.2$\pm$0.3 &  $<$1.0 & AGN, Sy1.2 & Y &  5.5 &    423 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 252.9 day outburst from MJD=53956.7. } \\ \hline 
{\bf SWIFT J0558.0+5352} & 89.531 & 53.912 & 3.18 &    1.7$\pm$0.3 &    1.7$\pm$0.4 & CV, IP, DQ? &  &  8.1 &    696 \\
\hspace{.5cm}{\em \tiny RX J0558.0+5353} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IRAS 05589+2828 & 90.54 & 28.471 & 1.29 &    2.8$\pm$0.2 &    2.9$\pm$0.3 & AGN, Sy1 &  & 22.8 &   1011 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
SWIFT J0601.9-8636 & 91.413 & -86.631 & 3.84 &    1.3$\pm$0.3 &    1.3$\pm$0.5 & AGN, Sy2 & Y &  6.6 &    492 \\
\hspace{.5cm}{\em \tiny ESO 005-G004} & \multicolumn{8}{l}{\em \tiny Detected in a 36.5 day outburst from MJD=52843.8. } \\ \hline 
{\bf IGR J06058-2755} & 91.45 & -27.911 & 5.38 &    1.0$\pm$0.2 &  $<$0.9 & AGN, Sy1.5 &  &  4.6 &    534 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J06123+3713} & 93.073 & 37.236 & 4.25 &    1.2$\pm$0.4 &    1.1$\pm$0.6 & ? & Y &  5.9 &    337 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  0.9 day outburst from MJD=54706.1. Flags: WARN} \\ \hline 
Mrk 3 & 93.901 & 71.037 & 1.13 &    4.7$\pm$0.2 &    6.5$\pm$0.4 & AGN, Sy2 &  & 26.8 &    649 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
4U 0614+091 & 94.28 & 9.137 & 0.45 &   22.2$\pm$0.3 &   14.8$\pm$0.5 & LMXB, B, A &  & 97.2 &    422 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J06212+5443} & 95.314 & 54.675 & 4.86 &    1.0$\pm$0.3 &    1.4$\pm$0.5 & ? & Y &  5.1 &    488 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  1.6 day outburst from MJD=55064.5. Flags: WARN} \\ \hline 
IGR J06239-6052 & 95.94 & -60.979 & 2.75 &    1.1$\pm$0.2 &    1.2$\pm$0.3 & AGN, Sy2 &  &  9.6 &   1347 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf SWIFT J0623.8-3215} & 95.979 & -32.185 & 5.04 &    1.2$\pm$0.3 &  $<$1.1 & AGN, Sy2 &  &  4.9 &    339 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
IGR J06253+7334 & 96.342 & 73.602 & 4.27 &    1.2$\pm$0.2 &  $<$0.8 & CV, IP &  &  5.9 &    701 \\
\hspace{.5cm}{\em \tiny MU Cam} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
IGR J06293-1359 & 97.327 & -13.998 & 4.86 &    0.8$\pm$0.2 &  $<$0.8 & ? & Y &  5.1 &    857 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 1611.4 day outburst from MJD=52875.3. } \\ \hline 
{\bf IGR J06323+1048} & 98.073 & 10.803 & 3.95 &  $<$0.6 &  $<$1.0 & ? & YY &  6.4 &    315 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  6.9 day outburst from MJD=52930.2. } \\ \hline 
{\bf PKS 0637-752} & 98.944 & -75.271 & 3.59 &    0.7$\pm$0.1 &    1.2$\pm$0.2 & AGN, QSO, Blazar &  &  7.1 &   1792 \\
\hspace{.5cm}{\em \tiny SWIFT J0635.9-7515} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
SWIFT J0640.4-2554 & 100.045 & -25.83 & 3.95 &    2.1$\pm$0.4 &    1.8$\pm$0.6 & AGN, Sy1.2 &  &  6.4 &    361 \\
\hspace{.5cm}{\em \tiny ESO 490-IG026} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
{\bf IGR J06415+3251} & 100.368 & 32.861 & 2.79 &    2.0$\pm$0.3 &    1.8$\pm$0.5 & AGN, Sy2 &  &  9.4 &    222 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J06414-4329} & 100.375 & -43.501 & 5.38 &    2.0$\pm$0.7 &  $<$2.4 & ? & Y &  4.6 &     92 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 1155.2 day outburst from MJD=53137.5. } \\ \hline 
{\bf IGR J06421-5305} & 100.603 & -53.081 & 4.86 &    1.4$\pm$0.6 &  $<$2.0 & ? & Y &  5.1 &    177 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 40.9 day outburst from MJD=55362.6. Flags: WARN} \\ \hline 
Mrk 6 & 103.051 & 74.427 & 1.84 &    2.5$\pm$0.2 &    2.6$\pm$0.3 & AGN, Sy1.5 &  & 15.1 &    831 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J06552-1146 & 103.792 & -11.77 & 4.78 &  $<$0.3 &  $<$0.6 & ? & Y &  5.2 &   1378 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 1611.4 day outburst from MJD=52875.4. } \\ \hline 
3A 0656-072 & 104.57 & -7.21 & 0.74 &    3.3$\pm$0.2 &    1.1$\pm$0.3 & HMXB, XP, Be, T & Y & 46.0 &   1422 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  3.3 day outburst from MJD=54414.2. } \\ \hline 
{\bf IGR J07072-1227} & 106.801 & -12.427 & 4.86 &    0.5$\pm$0.1 &    0.8$\pm$0.3 & ? &  &  5.1 &   1523 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf SWIFT J0709.3-1527} & 107.287 & -15.509 & 4.32 &    0.9$\pm$0.2 &  $<$0.6 & AGN &  &  5.8 &   1380 \\
\hspace{.5cm}{\em \tiny PKS0706-15} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J07096-7150} & 107.624 & -71.858 & 4.06 &  $<$0.3 &  $<$0.5 & ? & Y &  6.2 &   1589 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 157.4 day outburst from MJD=55341.2. } \\ \hline 
{\bf IGR J07202+0009} & 110.063 & 0.127 & 4.25 &  $<$0.4 &  $<$0.7 & ? & Y &  5.9 &    829 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  1.3 day outburst from MJD=55321.7. Flags: WARN} \\ \hline 
IGR J07225-3810 & 110.621 & -38.168 & 5.20 &    1.5$\pm$0.3 &  $<$1.0 & AGN, Blazar &  &  4.7 &    430 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
{\bf PKS 0723-008} & 111.492 & -0.955 & 3.74 &    0.6$\pm$0.2 &    1.2$\pm$0.4 & AGN, BL Lac &  &  6.8 &    863 \\
\hspace{.5cm}{\em \tiny SWIFT J0725.7-0055} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 30-60 keV band. } \\ \hline 
{\bf 3A 0726-260} & 112.209 & -26.099 & 4.39 &    1.2$\pm$0.3 &  $<$0.9 & HMXB, XP &  &  5.7 &    542 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
{\bf IGR J07304-7212} & 112.641 & -72.233 & 3.89 &    0.6$\pm$0.2 &  $<$0.5 & ? & Y &  6.5 &   1269 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 43.9 day outburst from MJD=55357.0. } \\ \hline 
SWIFT J0732.5-1331 & 113.156 & -13.518 & 2.66 &    1.5$\pm$0.2 &    0.8$\pm$0.3 & CV, IP &  &  9.9 &   1377 \\
\hspace{.5cm}{\em \tiny V667 Pup} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J07361-4537 & 114.034 & -45.618 & 5.45 &  $<$0.3 &  $<$0.5 & ? & YY &  4.5 &   1485 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 10.1 day outburst from MJD=53359.9. Flags: WARN} \\ \hline 
{\bf Mrk 79} & 115.769 & 49.812 & 4.21 &    3.1$\pm$0.8 &  $<$2.7 & AGN, Sy1.2 &  &  6.0 &     74 \\
\hspace{.5cm}{\em \tiny SWIFT J0742.5+4948} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J07437-5137} & 115.921 & -51.617 & 4.32 &    0.7$\pm$0.2 &  $<$0.5 & ? &  &  5.8 &   1589 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf SWIFT J0746.3-1608} & 116.597 & -16.228 & 4.25 &    1.1$\pm$0.2 &  $<$0.7 & CV, IP? &  &  5.9 &   1013 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
{\bf IGR J07480-8329} & 117.049 & -83.496 & 5.41 &    1.2$\pm$0.3 &  $<$0.9 & ? & Y &  4.5 &    546 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 12.2 day outburst from MJD=52648.2. Flags: WARN} \\ \hline 
EXO 0748-676 & 117.141 & -67.753 & 0.42 &   14.9$\pm$0.2 &   12.8$\pm$0.3 & LMXB, B, D, T & Y & 108.7 &    935 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 1683.9 day outburst from MJD=52641.4. } \\ \hline 
IGR J07506-1547 & 117.646 & -15.788 & 4.69 &  $<$0.4 &    0.8$\pm$0.4 & ? & Y &  5.3 &    914 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 449.7 day outburst from MJD=52714.2. } \\ \hline 
{\bf IGR J07541-3500} & 118.547 & -35.008 & 5.23 &    0.6$\pm$0.2 &  $<$0.6 & ? &  &  4.7 &    916 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. Flags: WARN} \\ \hline 
IGR J07565-4139 & 119.082 & -41.628 & 3.19 &    0.8$\pm$0.1 &    0.8$\pm$0.2 & AGN, Sy2 & Y &  8.1 &   2133 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 808.7 day outburst from MJD=52893.1. } \\ \hline 
IGR J07597-3842 & 119.924 & -38.733 & 1.36 &    2.6$\pm$0.1 &    1.9$\pm$0.2 & AGN, Sy1.2 &  & 21.4 &   1820 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf SWIFT J0800.7-4309} & 120.092 & -43.166 & 4.86 &    0.5$\pm$0.1 &  $<$0.4 & ? &  &  5.1 &   2445 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
1RXS J080114.6-462324 & 120.284 & -46.379 & 3.26 &    0.4$\pm$0.1 &    0.6$\pm$0.2 & CV, IP & Y &  7.9 &   2679 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  2.8 day outburst from MJD=53687.1. } \\ \hline 
ESO 209-G12 & 120.49 & -49.778 & 1.99 &    1.2$\pm$0.1 &    1.5$\pm$0.2 & AGN, Sy1.5 &  & 13.8 &   2568 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf IGR J08030-6853} & 120.765 & -68.892 & 4.25 &  $<$0.4 &    1.0$\pm$0.4 & ? & Y &  5.9 &    776 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  4.9 day outburst from MJD=55353.9. Flags: WARN} \\ \hline 
{\bf Mrk 1210} & 121.021 & 5.153 & 3.55 &    2.9$\pm$0.6 &    4.0$\pm$1.0 & AGN, Sy2 &  &  7.2 &    142 \\
\hspace{.5cm}{\em \tiny SWIFT J0804.2+0506} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf IGR J08062+4159} & 121.566 & 41.99 & 4.46 &    3.3$\pm$0.7 &  $<$2.3 & ? & Y &  5.6 &     56 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  4.4 day outburst from MJD=53500.6. Flags: WARN} \\ \hline 
PG 0804+761 & 122.744 & 76.045 & 4.06 &    1.0$\pm$0.2 &    0.8$\pm$0.3 & AGN, Sy1 &  &  6.2 &   1158 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
IGR J08190-3835 & 124.759 & -38.583 & 3.55 &    0.7$\pm$0.1 &    0.6$\pm$0.2 & AGN, Sy2 &  &  7.2 &   2720 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
IGR J08262+4051 & 126.556 & 40.855 & 4.86 &    1.2$\pm$0.5 &  $<$1.7 & ? & Y &  5.1 &    100 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  2.3 day outburst from MJD=53500.6. } \\ \hline 
IGR J08262-3736 & 126.558 & -37.62 & 4.01 &    0.6$\pm$0.1 &    0.7$\pm$0.2 & HMXB, Sg &  &  6.3 &   2719 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
Vela Pulsar & 128.836 & -45.176 & 0.44 &    6.8$\pm$0.1 &    7.4$\pm$0.1 & PWN, PSR &  & 99.7 &   3880 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
4U  0836-429 & 129.348 & -42.901 & 0.23 &   13.4$\pm$0.1 &   12.0$\pm$0.1 & LMXB, B, T & Y & 428.2 &   3814 \\
\hspace{.5cm}{\em \tiny GS 0836-429} & \multicolumn{8}{l}{\em \tiny Detected in a 188.5 day outburst from MJD=52955.4. } \\ \hline 
FRL 1146 & 129.628 & -35.993 & 2.09 &    1.3$\pm$0.1 &    1.4$\pm$0.2 & AGN, Sy1.5 &  & 13.0 &   2480 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J08390-4833 & 129.704 & -48.524 & 2.93 &    0.6$\pm$0.1 &  $<$0.3 & CV, IP &  &  8.9 &   3847 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J08408-4503 & 130.196 & -45.059 & 3.26 &  $<$0.2 &  $<$0.3 & HMXB, SFXT & Y &  7.9 &   4031 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  0.6 day outburst from MJD=52821.7. } \\ \hline 
QSO B0836+710 & 130.352 & 70.895 & 1.39 &    2.3$\pm$0.2 &    4.1$\pm$0.3 & AGN, QSO, Blazar &  & 20.9 &   1398 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf SWIFT J0845.0-3531} & 131.31 & -35.495 & 4.61 &    0.6$\pm$0.1 &    0.7$\pm$0.2 & AGN, Sy1.2 &  &  5.4 &   2247 \\
\hspace{.5cm}{\em \tiny 1RXS J084521.7-353048} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J08447+6610} & 131.356 & 66.144 & 4.95 &    0.4$\pm$0.2 &    0.9$\pm$0.3 & ? &  &  5.0 &   1257 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf IGR J08507+1503} & 132.669 & 15.054 & 5.04 &    1.8$\pm$0.4 &  $<$1.5 & ? &  &  4.9 &    176 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
IGR J08517-1827 & 132.931 & -18.452 & 4.25 &    2.3$\pm$0.6 &  $<$2.0 & ? & Y &  5.9 &    118 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  2.8 day outburst from MJD=53496.7. Flags: WARN} \\ \hline 
{\bf IGR J08557+6420} & 133.942 & 64.349 & 4.42 &    0.8$\pm$0.2 &    0.9$\pm$0.3 & AGN, Sy2? &  &  5.7 &   1139 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J08558+0814 & 133.957 & 8.248 & 5.14 &    2.6$\pm$0.5 &  $<$1.9 & AGN, Sy1 &  &  4.8 &    121 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
{\bf Mrk 18} & 135.416 & 60.15 & 4.01 &    1.1$\pm$0.3 &    1.9$\pm$0.4 & AGN, Sy2 &  &  6.3 &    707 \\
\hspace{.5cm}{\em \tiny SWIFT J0902.0+6007} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
Vela X-1 & 135.529 & -40.555 & 0.17 &  223.2$\pm$0.1 &   55.0$\pm$0.2 & HMXB, XP &  & 2401.3 &   3727 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
IGR J09026-4812 & 135.656 & -48.226 & 1.67 &    1.2$\pm$0.1 &    1.1$\pm$0.1 & AGN, Sy1 &  & 16.8 &   3885 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J09025-6814 & 135.664 & -68.227 & 4.69 &    0.7$\pm$0.2 &    1.4$\pm$0.4 & AGN, XBONG & Y &  5.3 &    806 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 225.9 day outburst from MJD=52955.6. } \\ \hline 
IGR J09034+5329 & 135.833 & 53.506 & 4.89 &    1.7$\pm$0.6 &  $<$2.1 & ? &  &  5.1 &    123 \\
\hspace{.5cm}{\em \tiny 1RXS J090320.0+53302} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
{\bf 1RXS J090431.1-382920} & 136.128 & -38.49 & 3.79 &    0.6$\pm$0.1 &    0.5$\pm$0.2 & AGN, Sy1 &  &  6.7 &   2855 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf IGR J09058+7747} & 136.48 & 77.813 & 3.59 &  $<$0.4 &  $<$0.7 & ? & Y &  7.1 &   1083 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  0.7 day outburst from MJD=55134.5. } \\ \hline 
SWIFT J0917.2-6221 & 139.039 & -62.325 & 2.53 &    1.4$\pm$0.1 &    0.8$\pm$0.2 & AGN, Sy1 &  & 10.5 &   1817 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J09189-4418 & 139.744 & -44.31 & 5.24 &    0.2$\pm$0.1 &    0.4$\pm$0.2 & AGN & Y &  4.7 &   3548 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 1140.5 day outburst from MJD=52758.5. } \\ \hline 
MCG-01-24-012 & 140.193 & -8.056 & 4.32 &    1.7$\pm$0.4 &    3.0$\pm$0.8 & AGN, Sy2 &  &  5.8 &    166 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
4U 0918-549 & 140.217 & -55.216 & 0.89 &    4.0$\pm$0.1 &    3.1$\pm$0.2 & LMXB, B &  & 36.5 &   2882 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf SWIFT J0924.2-3141} & 140.969 & -31.706 & 4.32 &    1.0$\pm$0.2 &    1.6$\pm$0.4 & ? &  &  5.8 &    732 \\
\hspace{.5cm}{\em \tiny CXO J092418.2-314217} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. Flags: BLEND} \\ \hline 
Mrk 110 & 141.304 & 52.286 & 4.19 &    3.7$\pm$0.7 &    3.0$\pm$1.1 & AGN, NLS1 &  &  6.0 &     85 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J09253+6929 & 141.448 & 69.464 & 4.30 &    0.7$\pm$0.2 &    0.6$\pm$0.3 & AGN, Sy1.5 &  &  5.8 &   1369 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
{\bf SWIFT J0929.7+6232} & 142.428 & 62.522 & 3.38 &    1.1$\pm$0.2 &    1.3$\pm$0.4 & AGN, Sy2 &  &  7.6 &    955 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J09446-2636 & 146.152 & -26.565 & 5.45 &  $<$0.6 &  $<$1.1 & AGN, Sy1.5 & Y &  4.5 &    346 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  0.6 day outburst from MJD=53496.8. } \\ \hline 
IGR J09453-2600 & 146.327 & -26.049 & 4.95 &  $<$0.6 &  $<$1.1 & ? & Y &  5.0 &    358 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  5.4 day outburst from MJD=53493.5. } \\ \hline 
NGC 2992 & 146.425 & -14.326 & 1.96 &    3.5$\pm$0.3 &    4.4$\pm$0.5 & AGN, Sy2 &  & 14.0 &    279 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
MCG-05-23-16 & 146.917 & -30.948 & 0.92 &    8.6$\pm$0.3 &    8.6$\pm$0.5 & AGN, Sy2 &  & 34.5 &    400 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf 4C 73.08} & 147.505 & 73.257 & 4.69 &    0.8$\pm$0.2 &  $<$0.6 & AGN, Sy2 &  &  5.3 &   1292 \\
\hspace{.5cm}{\em \tiny SWIFT J0950.5+7318} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
IGR J09523-6231 & 148.085 & -62.543 & 2.93 &    0.8$\pm$0.1 &    0.6$\pm$0.2 & AGN, Sy1.9 &  &  8.9 &   2264 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf M81} & 148.951 & 69.06 & 4.69 &    0.6$\pm$0.2 &    0.7$\pm$0.3 & AGN, Sy1.8, Liner &  &  5.3 &   1287 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf SWIFT J0958.0-4208} & 149.461 & -42.144 & 3.84 &    0.9$\pm$0.2 &  $<$0.5 & CV, IP? &  &  6.6 &   1456 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
NGC 3081 & 149.873 & -22.826 & 2.06 &    3.2$\pm$0.3 &    4.1$\pm$0.5 & AGN, Sy2 &  & 13.2 &    354 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf SWIFT J0959.7-3112} & 149.958 & -31.223 & 4.19 &    1.3$\pm$0.3 &    1.3$\pm$0.5 & AGN, Sy1 &  &  6.0 &    385 \\
\hspace{.5cm}{\em \tiny 1RXS J095942.1-311300} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf NGC 3079} & 150.449 & 55.747 & 4.46 &    1.8$\pm$0.4 &    2.5$\pm$0.8 & AGN, Sy2 &  &  5.6 &    254 \\
\hspace{.5cm}{\em \tiny SWIFT J1001.7+5543} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
GRO J1008-57 & 152.442 & -58.292 & 0.42 &    4.8$\pm$0.1 &    2.3$\pm$0.2 & HMXB, XP, Be, T & Y & 105.9 &   2775 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 11.9 day outburst from MJD=54913.2. } \\ \hline 
SWIFT J1009.3-4250 & 152.451 & -42.812 & 2.49 &    1.6$\pm$0.2 &    1.7$\pm$0.3 & AGN, Sy2 &  & 10.7 &   1221 \\
\hspace{.5cm}{\em \tiny ESO 263-G013} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J10101-5654 & 152.549 & -56.926 & 2.20 &    0.9$\pm$0.1 &    0.5$\pm$0.2 & HMXB, Be & Y & 12.3 &   2711 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 220.6 day outburst from MJD=52937.2. } \\ \hline 
IGR J10109-5746 & 152.762 & -57.804 & 1.97 &    1.2$\pm$0.1 &    0.5$\pm$0.2 & CV, Symb &  & 13.9 &   2822 \\
\hspace{.5cm}{\em \tiny V648 Cor} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J10147-6354 & 153.563 & -63.864 & 5.35 &  $<$0.2 &    0.4$\pm$0.2 & AGN, Sy1.2 & Y &  4.6 &   2572 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 837.7 day outburst from MJD=52692.4. } \\ \hline 
IGR J10163-5028 & 154.071 & -50.481 & 5.24 &  $<$0.3 &  $<$0.4 & ? & Y &  4.7 &   2067 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 14.3 day outburst from MJD=53742.8. Flags: WARN} \\ \hline 
IGR J10200-1436 & 155.007 & -14.611 & 4.94 &    1.9$\pm$0.4 &  $<$1.4 & ? &  &  5.0 &    173 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
NGC 3227 & 155.878 & 19.865 & 1.73 &    6.3$\pm$0.5 &    6.3$\pm$0.8 & AGN, Sy1.5 &  & 16.2 &    122 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J10252-6829 & 156.252 & -68.458 & 5.45 &  $<$0.3 &    0.8$\pm$0.2 & ? & Y &  4.5 &   1682 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  0.6 day outburst from MJD=54143.1. } \\ \hline 
NGC 3281 & 157.967 & -34.854 & 2.31 &    3.2$\pm$0.3 &    3.2$\pm$0.6 & AGN, Sy2 &  & 11.6 &    263 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J10344+1401 & 158.604 & 14.017 & 4.39 &    2.0$\pm$0.8 &  $<$2.7 & ? & Y &  5.7 &     51 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 634.2 day outburst from MJD=52806.3. } \\ \hline 
4U 1036-56 & 159.391 & -56.799 & 1.17 &    1.2$\pm$0.1 &  $<$0.3 & HMXB, Be, T & Y & 25.8 &   2853 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 33.3 day outburst from MJD=54113.2. } \\ \hline 
SWIFT J1038.8-4942 & 159.688 & -49.782 & 3.09 &    0.8$\pm$0.1 &    1.4$\pm$0.2 & AGN, Sy1.5 &  &  8.4 &   1673 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
IGR J10404-4625 & 160.093 & -46.424 & 2.51 &    1.7$\pm$0.2 &    2.4$\pm$0.3 & AGN, Sy2 &  & 10.6 &   1004 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
IGR J10432-6300 & 160.802 & -63.013 & 5.45 &  $<$0.2 &  $<$0.3 & ? & Y &  4.5 &   2980 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  5.6 day outburst from MJD=53529.7. Flags: WARN} \\ \hline 
IGR J10432-4446 & 160.805 & -44.779 & 4.46 &  $<$0.5 &    1.0$\pm$0.4 & ? & Y &  5.6 &    696 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 22.3 day outburst from MJD=52805.4. Flags: WARN} \\ \hline 
IGR J10447-6027 & 161.15 & -60.431 & 3.34 &    0.7$\pm$0.1 &    0.9$\pm$0.2 & ? &  &  7.7 &   3097 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
Eta Carinae & 161.196 & -59.755 & 3.89 &    0.3$\pm$0.1 &    0.6$\pm$0.2 & XB &  &  6.5 &   3090 \\
\hspace{.5cm}{\em \tiny 4U 1053-58} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
MCG+04-26-006 & 161.722 & 25.903 & 5.04 &    0.9$\pm$0.3 &    1.9$\pm$0.6 & AGN, Liner &  &  4.9 &    274 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
IGR J11014-6103 & 165.443 & -61.022 & 4.46 &    0.2$\pm$0.1 &    0.7$\pm$0.2 & PWN, PSR &  &  5.6 &   3237 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
Mrk 421 & 166.114 & 38.209 & 0.35 &   17.5$\pm$0.2 &   12.1$\pm$0.3 & AGN, BL Lac & Y & 149.0 &    670 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 48.0 day outburst from MJD=53870.1. } \\ \hline 
{\bf NGC 3516} & 166.698 & 72.569 & 1.40 &    3.5$\pm$0.2 &    4.4$\pm$0.3 & AGN, Sy1.5 &  & 20.8 &    972 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
IGR J11098-6457 & 167.36 & -65.04 & 4.25 &    0.5$\pm$0.1 &    0.6$\pm$0.2 & CV, Symb &  &  5.9 &   2995 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
IGR J11187-5438 & 169.588 & -54.626 & 3.46 &    0.6$\pm$0.1 &    0.8$\pm$0.2 & LMXB? &  &  7.4 &   2731 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf 1A 1118-615} & 170.238 & -61.916 & 0.36 &    3.4$\pm$0.1 &    1.6$\pm$0.2 & HMXB, XP, Be, T & Y & 139.2 &   3307 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 34.9 day outburst from MJD=54864.6. } \\ \hline 
Cen X-3 & 170.316 & -60.623 & 0.20 &   55.8$\pm$0.1 &    5.8$\pm$0.2 & HMXB, XP &  & 751.1 &   3397 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
IGR J11215-5952 & 170.445 & -59.863 & 1.46 &    0.3$\pm$0.1 &  $<$0.3 & HMXB, SFXT & Y & 19.7 &   3313 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  0.5 day outburst from MJD=52823.6. } \\ \hline 
{\bf 1RXS J112955.1-655542} & 172.487 & -65.906 & 4.54 &    0.5$\pm$0.1 &    0.6$\pm$0.2 & AGN? &  &  5.5 &   3089 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
IGR J11305-6256 & 172.779 & -62.947 & 0.92 &    2.6$\pm$0.1 &    1.3$\pm$0.2 & HMXB & Y & 34.9 &   3415 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 447.9 day outburst from MJD=53098.6. } \\ \hline 
IGR J11321-5311 & 173.067 & -53.195 & 3.55 &  $<$0.2 &  $<$0.4 & AXP? & YY &  7.2 &   2416 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  0.5 day outburst from MJD=53548.9. } \\ \hline 
IGR J11366-6002 & 174.175 & -60.052 & 3.59 &    0.7$\pm$0.1 &    0.5$\pm$0.2 & AGN, Sy2, Liner &  &  7.1 &   3374 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
NGC 3783 & 174.757 & -37.739 & 2.96 &    8.6$\pm$1.1 &    5.5$\pm$1.8 & AGN, Sy1.5 &  &  8.8 &     46 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
GT Mus & 174.873 & -65.398 & 1.39 &    0.6$\pm$0.1 &  $<$0.3 & RSCVn & Y & 20.9 &   3208 \\
\hspace{.5cm}{\em \tiny IGR J11395-6520} & \multicolumn{8}{l}{\em \tiny Detected in a  0.8 day outburst from MJD=52824.2. } \\ \hline 
IGR J11435-6109 & 176.001 & -61.127 & 0.68 &    3.2$\pm$0.1 &    2.1$\pm$0.2 & HMXB, XP, Be, T & Y & 51.9 &   3453 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  9.7 day outburst from MJD=53537.8. } \\ \hline 
{\bf SWIFT J1143.7+7942} & 176.306 & 79.626 & 4.69 &    1.3$\pm$0.3 &    1.3$\pm$0.5 & AGN, Sy1.2 &  &  5.3 &    556 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
H 1143-182 & 176.419 & -18.454 & 4.19 &    4.0$\pm$0.7 &    3.6$\pm$1.2 & AGN, Sy1.5 &  &  6.0 &     94 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
PKS 1143-696 & 176.449 & -69.894 & 3.46 &    0.8$\pm$0.1 &    1.1$\pm$0.2 & AGN, Sy1.2 &  &  7.4 &   2126 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf GRB080723B} & 176.795 & -60.231 & 2.49 &  $<$0.2 &  $<$0.3 & GRB & YY & 10.7 &   3316 \\
\hspace{.5cm}{\em \tiny IGR J11470-6015} & \multicolumn{8}{l}{\em \tiny Detected in a  0.5 day outburst from MJD=54670.0. } \\ \hline 
1E 1145.1-6141 & 176.869 & -61.954 & 0.29 &   20.5$\pm$0.1 &   12.1$\pm$0.2 & HMXB, XP, T &  & 225.6 &   3454 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf B2 1144+35B} & 176.885 & 35.108 & 3.95 &    0.6$\pm$0.1 &    0.8$\pm$0.3 & AGN, Sy2 & Y &  6.4 &   1163 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 1321.5 day outburst from MJD=54122.4. } \\ \hline 
2E 1145.5-6155 & 177.0 & -62.207 & 0.88 &    2.1$\pm$0.1 &    1.4$\pm$0.2 & HMXB, XP, T & Y & 36.7 &   3492 \\
\hspace{.5cm}{\em \tiny H 1145-619} & \multicolumn{8}{l}{\em \tiny Detected in a  1.9 day outburst from MJD=52789.1. } \\ \hline 
IGR J11486-0505 & 177.16 & -5.098 & 4.58 &    1.2$\pm$0.2 &  $<$0.7 & ? &  &  5.4 &    829 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. Flags: WARN} \\ \hline 
IGR J11502-5427 & 177.542 & -54.463 & 5.24 &  $<$0.2 &  $<$0.4 & ? & YY &  4.7 &   2606 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  1.1 day outburst from MJD=53165.3. Flags: WARN} \\ \hline 
IGR J11592+1437 & 179.809 & 14.621 & 4.86 &  $<$0.3 &  $<$0.5 & ? & Y &  5.1 &   1705 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  1.0 day outburst from MJD=53560.6. Flags: WARN} \\ \hline 
IGR J11597-6324 & 179.92 & -63.408 & 4.01 &  $<$0.2 &  $<$0.3 & ? & Y &  6.3 &   3348 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  1.1 day outburst from MJD=54294.7. } \\ \hline 
SWIFT J1200.8+0650 & 180.241 & 6.806 & 2.74 &    0.9$\pm$0.1 &    1.2$\pm$0.2 & AGN, Sy2 &  &  9.6 &   2477 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J12026-5349 & 180.698 & -53.835 & 1.32 &    2.4$\pm$0.1 &    2.2$\pm$0.2 & AGN, Sy2 &  & 22.3 &   2307 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
NGC 4051 & 180.79 & 44.531 & 1.82 &    2.0$\pm$0.1 &    1.4$\pm$0.3 & AGN, NLS1 &  & 15.3 &   1232 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
NGC 4074 & 181.136 & 20.249 & 3.20 &    1.1$\pm$0.2 &    1.1$\pm$0.3 & AGN, Sy2 &  &  8.1 &   1341 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J12077-6547 & 181.925 & -65.789 & 4.54 &  $<$0.2 &  $<$0.3 & ? & Y &  5.5 &   3349 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 16.8 day outburst from MJD=54114.5. Flags: WARN} \\ \hline 
{\bf Mrk 198} & 182.292 & 47.107 & 5.00 &    0.7$\pm$0.2 &  $<$0.6 & AGN, Sy2 &  &  5.0 &    949 \\
\hspace{.5cm}{\em \tiny SWIFT J1209.5+4702} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
NGC 4138 & 182.374 & 43.685 & 2.46 &    0.9$\pm$0.1 &    1.5$\pm$0.2 & AGN, Sy1.9 &  & 10.8 &   1240 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
NGC 4151 & 182.636 & 39.405 & 0.29 &   23.1$\pm$0.1 &   27.4$\pm$0.2 & AGN, Sy1.5 &  & 216.9 &   1311 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J12107+0525} & 182.677 & 5.416 & 4.19 &    0.5$\pm$0.1 &    0.6$\pm$0.2 & ? & Y &  6.0 &   3057 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  0.5 day outburst from MJD=52644.6. } \\ \hline 
{\bf IGR J12107+3822} & 182.681 & 38.381 & 4.76 &    0.5$\pm$0.1 &    0.5$\pm$0.2 & AGN, Sy1.5 & Y &  5.2 &   1307 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 1321.5 day outburst from MJD=53725.9. } \\ \hline 
IGR J12123-5802 & 183.108 & -58.006 & 4.05 &    0.5$\pm$0.1 &  $<$0.3 & CV, IP &  &  6.2 &   3056 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
IGR J12131+0700 & 183.207 & 6.996 & 3.84 &    0.5$\pm$0.1 &    0.9$\pm$0.2 & AGN, Sy1.5-Sy1.8 & Y &  6.6 &   3190 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 2417.3 day outburst from MJD=52765.4. } \\ \hline 
EXMS B1210-645 & 183.272 & -64.897 & 2.51 &    1.0$\pm$0.1 &    0.6$\pm$0.2 & HMXB, Be, T &  & 10.6 &   3422 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
{\bf IGR J12134-6015} & 183.35 & -60.254 & 4.01 &    0.5$\pm$0.1 &    0.4$\pm$0.2 & ? & Y &  6.3 &   3408 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 1605.1 day outburst from MJD=53292.6. } \\ \hline 
NGC 4235 & 184.288 & 7.159 & 2.08 &    1.0$\pm$0.1 &    1.0$\pm$0.2 & AGN, Sy1.2 &  & 13.1 &   3387 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
Mrk 766 & 184.611 & 29.813 & 2.93 &    1.2$\pm$0.1 &    0.9$\pm$0.2 & AGN, NLS1 &  &  8.9 &   1360 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf NGC 4258} & 184.74 & 47.304 & 3.79 &    1.0$\pm$0.2 &    1.1$\pm$0.3 & AGN, Sy2 &  &  6.7 &    881 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
{\bf PKS 1217+02} & 185.083 & 2.057 & 3.50 &    0.6$\pm$0.1 &    0.6$\pm$0.2 & AGN, Sy1.2 &  &  7.3 &   3291 \\
\hspace{.5cm}{\em \tiny 1RXS J122011.9+020342} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J12207+1517} & 185.193 & 15.287 & 4.01 &  $<$0.2 &    1.0$\pm$0.2 & ? & Y &  6.3 &   2448 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 1398.9 day outburst from MJD=53623.8. } \\ \hline 
{\bf PG 1218+305} & 185.343 & 30.136 & 3.46 &    0.6$\pm$0.1 &    0.5$\pm$0.2 & AGN, BL Lac & Y &  7.4 &   1387 \\
\hspace{.5cm}{\em \tiny SWIFT J1221.3+3012} & \multicolumn{8}{l}{\em \tiny Detected in a 368.8 day outburst from MJD=54439.1. } \\ \hline 
4C 04.42 & 185.594 & 4.221 & 2.20 &    0.8$\pm$0.1 &    1.6$\pm$0.2 & AGN, QSO, Blazar &  & 12.3 &   3573 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
Mrk 50 & 185.851 & 2.679 & 2.79 &    0.9$\pm$0.1 &    0.6$\pm$0.2 & AGN, Sy1 &  &  9.4 &   3472 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf PG 1222+216} & 186.226 & 21.366 & 3.38 &    0.8$\pm$0.1 &    1.1$\pm$0.2 & AGN, QSO, Blazar &  &  7.6 &   1807 \\
\hspace{.5cm}{\em \tiny SWIFT J1224.9+2122} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
NGC 4388 & 186.446 & 12.662 & 0.38 &   10.0$\pm$0.1 &   12.5$\pm$0.2 & AGN, Sy2 &  & 125.9 &   2967 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
NGC 4395 & 186.454 & 33.547 & 2.49 &    1.0$\pm$0.1 &    1.3$\pm$0.2 & AGN, Sy2 &  & 10.7 &   1468 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
GX 301-2 & 186.657 & -62.771 & 0.18 &  192.3$\pm$0.1 &   20.6$\pm$0.2 & HMXB, XP, T &  & 2074.5 &   3702 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
XSS J12270-4859 & 187.008 & -48.893 & 2.30 &    1.6$\pm$0.2 &    1.5$\pm$0.3 & LMXB, MSP &  & 11.7 &   1313 \\
\hspace{.5cm}{\em \tiny 1RX J122758.8-485348} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
3C 273 & 187.278 & 2.052 & 0.32 &   13.2$\pm$0.1 &   17.0$\pm$0.2 & AGN, Sy1, QSO &  & 173.8 &   3589 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J12319-0749 & 187.977 & -7.816 & 3.97 &    0.8$\pm$0.1 &  $<$0.4 & AGN, QSO, Blazar &  &  6.4 &   2004 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf Mrk 771} & 188.039 & 20.125 & 4.01 &    0.6$\pm$0.1 &  $<$0.4 & AGN, Sy1 & Y &  6.3 &   2072 \\
\hspace{.5cm}{\em \tiny SWIFT J1232.1+2009} & \multicolumn{8}{l}{\em \tiny Detected in a 468.4 day outburst from MJD=55010.4. } \\ \hline 
{\bf XSS J12303-4232} & 188.054 & -42.295 & 4.86 &    0.8$\pm$0.2 &  $<$0.8 & AGN, Sy1.5 &  &  5.1 &    756 \\
\hspace{.5cm}{\em \tiny SWIFT J1232.0-4219} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J12341-6143} & 188.467 & -61.796 & 3.98 &  $<$0.2 &  $<$0.3 & ? & Y &  6.3 &   3470 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  0.9 day outburst from MJD=54649.9. } \\ \hline 
RT Cru & 188.728 & -64.566 & 0.76 &    4.1$\pm$0.1 &    2.5$\pm$0.2 & XB, Symb &  & 44.3 &   3395 \\
\hspace{.5cm}{\em \tiny IGR J12349-6434} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
NGC 4507 & 188.902 & -39.909 & 0.80 &    7.8$\pm$0.2 &   10.4$\pm$0.4 & AGN, Sy2 &  & 41.8 &    682 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf SWIFT J1238.6+0928} & 189.642 & 9.488 & 4.54 &    0.4$\pm$0.1 &  $<$0.3 & AGN, Sy2 &  &  5.5 &   3387 \\
\hspace{.5cm}{\em \tiny 2MASX J12384342+0927362} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
ESO 506-G27 & 189.727 & -27.308 & 2.84 &    4.0$\pm$0.5 &    5.3$\pm$0.9 & AGN, Sy2 &  &  9.2 &    159 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
LEDA 170194 & 189.776 & -16.18 & 2.46 &    1.7$\pm$0.2 &    2.2$\pm$0.4 & AGN, Sy2 &  & 10.8 &    666 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
NGC 4593 & 189.914 & -5.344 & 0.81 &    3.7$\pm$0.1 &    4.3$\pm$0.2 & AGN, Sy1 &  & 40.8 &   2561 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J12415-5750 & 190.356 & -57.834 & 1.83 &    1.4$\pm$0.1 &    1.4$\pm$0.2 & AGN, Sy1.5 &  & 15.2 &   2979 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
1H 1249-637 & 190.709 & -63.059 & 3.46 &    0.6$\pm$0.1 &  $<$0.3 & HMXB, Be &  &  7.4 &   3374 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
IGR J12482-5828 & 191.991 & -58.5 & 3.23 &    0.6$\pm$0.1 &    0.8$\pm$0.2 & AGN, Sy1.9 & Y &  8.0 &   3214 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 1602.9 day outburst from MJD=52650.6. } \\ \hline 
IGR J12489-6243 & 192.223 & -62.718 & 4.86 &  $<$0.2 &  $<$0.3 & ? & Y &  5.1 &   3415 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 774.0 day outburst from MJD=52650.6. } \\ \hline 
4U 1246-588 & 192.415 & -59.087 & 0.82 &    3.4$\pm$0.1 &    3.0$\pm$0.2 & LMXB, T &  & 40.0 &   3251 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
NGC 4748 & 193.05 & -13.43 & 4.95 &    0.6$\pm$0.2 &    0.7$\pm$0.3 & AGN, NLS1 &  &  5.0 &   1094 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf EX Hya} & 193.071 & -29.296 & 4.54 &    1.4$\pm$0.3 &  $<$1.1 & CV, IP, DQ? &  &  5.5 &    349 \\
\hspace{.5cm}{\em \tiny 4U 1228-29} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
ESO 323-G32 & 193.335 & -41.637 & 3.69 &    0.8$\pm$0.2 &    0.9$\pm$0.3 & AGN, Sy2 &  &  6.9 &   1148 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
3C 279 & 194.047 & -5.789 & 2.90 &    0.9$\pm$0.1 &    1.4$\pm$0.2 & AGN, QSO, Blazar &  &  9.0 &   2093 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
IGR J12562+2554 & 194.051 & 25.905 & 4.71 &    0.5$\pm$0.1 &    0.6$\pm$0.2 & Cluster? &  &  5.3 &   1848 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
1H 1254-690 & 194.405 & -69.289 & 1.01 &    2.5$\pm$0.1 &  $<$0.4 & LMXB, B, D &  & 30.7 &   2673 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
{\bf IGR J12579-0633} & 194.519 & -6.521 & 4.13 &  $<$0.3 &  $<$0.5 & ? & YY &  6.1 &   1935 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 21.1 day outburst from MJD=55000.7. } \\ \hline 
IGR J12585-6045 & 194.634 & -60.765 & 5.24 &  $<$0.2 &  $<$0.3 & ? & Y &  4.7 &   3501 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 24.2 day outburst from MJD=54103.7. Flags: WARN} \\ \hline 
Coma Cluster & 194.953 & 27.981 & 1.87 &    1.4$\pm$0.1 &  $<$0.4 & Cluster &  & 14.8 &   1849 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
GX 304-1 & 195.322 & -61.602 & 1.33 &    1.6$\pm$0.1 &    0.7$\pm$0.2 & HMXB, XP, T & Y & 22.1 &   3564 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 1335.8 day outburst from MJD=53652.5. } \\ \hline 
IGR J13020-6359 & 195.497 & -63.968 & 1.46 &    1.8$\pm$0.1 &    1.3$\pm$0.2 & HMXB, XP, Be &  & 19.8 &   3463 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. Flags: BLEND} \\ \hline 
Mrk 783 & 195.745 & 16.408 & 3.09 &    0.9$\pm$0.1 &    1.3$\pm$0.2 & AGN, NLS1 &  &  8.4 &   2131 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
PSR B1259-63 & 195.75 & -63.833 & 2.69 &    0.9$\pm$0.1 &    1.2$\pm$0.2 & PSR, Be &  &  9.8 &   3518 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. Flags: BLEND} \\ \hline 
IGR J13038+5348 & 195.951 & 53.798 & 4.61 &    1.1$\pm$0.3 &    2.3$\pm$0.5 & AGN, Sy1.2 &  &  5.4 &    299 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
NGC 4941 & 196.055 & -5.552 & 4.18 &    0.6$\pm$0.1 &    0.7$\pm$0.2 & AGN, Sy2 &  &  6.0 &   1785 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J13042-1020 & 196.06 & -10.34 & 3.50 &    0.9$\pm$0.2 &    1.4$\pm$0.3 & AGN, Sy2 &  &  7.3 &   1254 \\
\hspace{.5cm}{\em \tiny NGC 4939} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
IGR J13045-5630 & 196.131 & -56.515 & 3.64 &    0.8$\pm$0.1 &    0.4$\pm$0.2 & ? &  &  7.0 &   3076 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
NGC 4945 & 196.359 & -49.471 & 0.42 &   11.3$\pm$0.1 &   17.0$\pm$0.2 & AGN, Sy2 &  & 109.1 &   2021 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
ESO 323-G77 & 196.611 & -40.414 & 2.04 &    1.8$\pm$0.1 &    1.3$\pm$0.3 & AGN, Sy1.2 &  & 13.4 &   1330 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J13091+1137 & 197.273 & 11.634 & 1.73 &    1.6$\pm$0.1 &    2.6$\pm$0.2 & AGN, XBONG &  & 16.2 &   2165 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
IGR J13107-5626 & 197.655 & -56.449 & 3.64 &    0.6$\pm$0.1 &    0.6$\pm$0.2 & AGN, RG & Y &  7.0 &   3078 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 883.6 day outburst from MJD=53799.3. } \\ \hline 
IGR J13109-5552 & 197.68 & -55.87 & 1.90 &    1.2$\pm$0.1 &    1.9$\pm$0.2 & AGN, Sy1 &  & 14.5 &   3056 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf IGR J13133-1109} & 198.321 & -11.143 & 5.12 &    0.9$\pm$0.2 &  $<$0.7 & AGN, Sy1 &  &  4.8 &    920 \\
\hspace{.5cm}{\em \tiny 1RXS J131305.9-110731} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
IGR J13149+4422 & 198.822 & 44.407 & 4.39 &    1.0$\pm$0.2 &    0.7$\pm$0.4 & AGN, Sy2, Liner &  &  5.7 &    815 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J13166+2340} & 199.132 & 23.66 & 4.60 &    0.7$\pm$0.1 &  $<$0.5 & ? &  &  5.4 &   1720 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
{\bf IGR J13168-7157} & 199.226 & -71.923 & 3.69 &    0.6$\pm$0.1 &    0.9$\pm$0.2 & AGN, Sy1.5 &  &  6.9 &   1924 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J13186-6257 & 199.605 & -62.971 & 3.26 &    0.6$\pm$0.1 &  $<$0.3 & HMXB?, Be? &  &  7.9 &   3526 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J13191+2307} & 199.787 & 23.119 & 4.69 &    0.6$\pm$0.1 &  $<$0.5 & ? & Y &  5.3 &   1685 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 2283.9 day outburst from MJD=53239.7. } \\ \hline 
{\bf NGC 5100} & 200.219 & 8.915 & 4.06 &    0.7$\pm$0.1 &    0.9$\pm$0.3 & AGN, Liner &  &  6.2 &   1916 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J13216-5947} & 200.447 & -59.766 & 4.39 &    0.4$\pm$0.1 &  $<$0.3 & ? &  &  5.7 &   3496 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
MCG-03-34-064 & 200.602 & -16.729 & 4.34 &    1.6$\pm$0.3 &    1.4$\pm$0.5 & AGN, Sy2 &  &  5.8 &    434 \\
\hspace{.5cm}{\em \tiny IGR J13225-1645} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
SAX J1324.3-6313 & 201.161 & -63.228 & 4.25 &    0.3$\pm$0.1 &    0.4$\pm$0.2 & LMXB, B, T & Y &  5.9 &   3501 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 57.4 day outburst from MJD=52667.8. } \\ \hline 
CEN A & 201.365 & -43.019 & 0.23 &   44.3$\pm$0.1 &   54.6$\pm$0.2 & AGN, Sy2 &  & 408.3 &   1780 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
4U 1323-62 & 201.65 & -62.136 & 0.41 &    9.0$\pm$0.1 &    6.7$\pm$0.2 & LMXB, B, D &  & 110.3 &   3581 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J13290-6323 & 202.267 & -63.392 & 3.89 &    0.3$\pm$0.1 &    0.3$\pm$0.2 & ? & Y &  6.5 &   3544 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  3.1 day outburst from MJD=52836.4. } \\ \hline 
IGR J13307-6038 & 202.671 & -60.633 & 4.39 &  $<$0.2 &  $<$0.3 & ? & Y &  5.7 &   3565 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  9.3 day outburst from MJD=53085.7. Flags: WARN} \\ \hline 
ESO 383-G18 & 203.36 & -34.016 & 3.84 &    0.9$\pm$0.2 &    0.7$\pm$0.3 & AGN, Sy2 &  &  6.6 &   1153 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf BH CVn} & 203.699 & 37.182 & 4.19 &    0.7$\pm$0.2 &  $<$0.7 & RSCVn & Y &  6.0 &    810 \\
\hspace{.5cm}{\em \tiny 1RX J133447.5+37110} & \multicolumn{8}{l}{\em \tiny Detected in a 11.5 day outburst from MJD=52773.9. } \\ \hline 
MCG-6-30-15 & 203.974 & -34.296 & 1.31 &    3.1$\pm$0.1 &    2.1$\pm$0.3 & AGN, Sy1.2 &  & 22.5 &   1192 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
NGC 5252 & 204.567 & 4.542 & 0.84 &    4.9$\pm$0.2 &    6.1$\pm$0.3 & AGN, Sy1.9 &  & 38.8 &   1470 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J13396-3306 & 204.892 & -33.101 & 5.14 &  $<$0.3 &  $<$0.6 & ? & Y &  4.8 &   1056 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 1550.4 day outburst from MJD=52650.8. } \\ \hline 
IGR J13402-6428 & 205.05 & -64.48 & 3.64 &    0.4$\pm$0.1 &  $<$0.3 & ? & Y &  7.0 &   3521 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 613.6 day outburst from MJD=52926.8. } \\ \hline 
IGR J13408-6836 & 205.191 & -68.615 & 5.14 &  $<$0.2 &  $<$0.4 & ? & YY &  4.8 &   2889 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 41.9 day outburst from MJD=53802.2. Flags: WARN} \\ \hline 
IGR J13415+3033 & 205.296 & 30.378 & 2.84 &    1.2$\pm$0.2 &    1.2$\pm$0.3 & AGN, Sy2 &  &  9.2 &   1158 \\
\hspace{.5cm}{\em \tiny Mrk 268} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf SWIFT J1344.7+1934} & 206.139 & 19.596 & 4.69 &    0.5$\pm$0.2 &    1.7$\pm$0.3 & AGN, Sy2, Liner &  &  5.3 &   1146 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf IGR J13466+1921} & 206.619 & 19.386 & 5.09 &    0.8$\pm$0.2 &  $<$0.7 & AGN, Sy1.2 & Y &  4.8 &   1091 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 1903.3 day outburst from MJD=53144.6. } \\ \hline 
CEN B & 206.704 & -60.391 & 2.17 &    1.1$\pm$0.1 &    1.5$\pm$0.2 & AGN, RG/Type, 2 &  & 12.5 &   3576 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. Flags: BLEND} \\ \hline 
4U 1344-60 & 206.883 & -60.61 & 0.66 &    4.5$\pm$0.1 &    4.7$\pm$0.2 & AGN, Sy1.5 &  & 54.5 &   3577 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J13477-4210} & 206.998 & -42.185 & 5.15 &    0.6$\pm$0.1 &  $<$0.4 & AGN, Sy2 &  &  4.8 &   2101 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
IC 4329A & 207.33 & -30.31 & 0.52 &   11.4$\pm$0.2 &   12.8$\pm$0.3 & AGN, Sy1.2 &  & 75.7 &    792 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J13499-4832 & 207.468 & -48.543 & 4.69 &  $<$0.2 &  $<$0.4 & ? & YY &  5.3 &   2485 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  1.2 day outburst from MJD=54472.6. Flags: WARN} \\ \hline 
1AXG J135417-3746 & 208.564 & -37.776 & 3.26 &    0.9$\pm$0.1 &    0.7$\pm$0.2 & AGN, Sy1.9 &  &  7.9 &   1812 \\
\hspace{.5cm}{\em \tiny Tol 1351-375} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J13550-7218 & 208.805 & -72.32 & 4.46 &    0.5$\pm$0.1 &    0.8$\pm$0.2 & AGN, Sy2 & Y &  5.6 &   1945 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 909.5 day outburst from MJD=53287.3. } \\ \hline 
{\bf PKS 1355-416} & 209.719 & -41.827 & 4.78 &    0.5$\pm$0.1 &  $<$0.4 & AGN, Sy1 & Y &  5.2 &   2275 \\
\hspace{.5cm}{\em \tiny 1RXS J135859.0-415259} & \multicolumn{8}{l}{\em \tiny Detected in a  1.1 day outburst from MJD=52871.6. } \\ \hline 
{\bf IGR J13595-3454} & 209.912 & -34.904 & 4.69 &    0.4$\pm$0.1 &  $<$0.5 & ? & Y &  5.3 &   1509 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  0.8 day outburst from MJD=54882.3. Flags: WARN} \\ \hline 
IGR J14003-6326 & 210.19 & -63.429 & 2.64 &    0.8$\pm$0.1 &    0.9$\pm$0.2 & SNR, PSR, PWN &  & 10.0 &   3381 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf IGR J14018-4051} & 210.526 & -40.831 & 4.95 &  $<$0.2 &  $<$0.4 & ? & Y &  5.0 &   2243 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 40.4 day outburst from MJD=54103.6. Flags: WARN} \\ \hline 
IGR J14043-6148 & 211.123 & -61.789 & 3.42 &    0.6$\pm$0.1 &    0.7$\pm$0.2 & ? &  &  7.5 &   3513 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf IGR J14059-6116} & 211.485 & -61.275 & 4.13 &    0.4$\pm$0.1 &    0.5$\pm$0.2 & ? & Y &  6.1 &   3548 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 2198.6 day outburst from MJD=52980.4. } \\ \hline 
IGR J14080-3023 & 212.027 & -30.398 & 4.13 &    0.7$\pm$0.2 &    0.8$\pm$0.3 & AGN, Sy1.5 &  &  6.1 &   1029 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
V834 Cen & 212.281 & -45.288 & 4.27 &    0.8$\pm$0.1 &  $<$0.4 & CV, P &  &  5.9 &   2544 \\
\hspace{.5cm}{\em \tiny 1E 1405-45} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
IGR J14102+0722 & 212.549 & 7.377 & 4.95 &  $<$0.3 &  $<$0.6 & ? & YY &  5.0 &   1343 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  0.6 day outburst from MJD=54487.1. Flags: WARN} \\ \hline 
{\bf SWIFT J1410.9-4229} & 212.665 & -42.498 & 4.86 &    0.6$\pm$0.1 &    0.6$\pm$0.2 & AGN, Sy2 &  &  5.1 &   2477 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
Circinus Galaxy & 213.287 & -65.341 & 0.35 &   13.5$\pm$0.1 &   10.9$\pm$0.2 & AGN, Sy2 &  & 151.7 &   3274 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
NGC 5506 & 213.312 & -3.207 & 0.63 &   10.8$\pm$0.2 &    9.6$\pm$0.4 & AGN, Sy2 &  & 57.4 &    777 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J14175-4641 & 214.266 & -46.694 & 2.44 &    1.1$\pm$0.1 &    1.2$\pm$0.2 & AGN, Sy2 &  & 10.9 &   2628 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf SWIFT J1417.7+2539} & 214.476 & 25.679 & 4.78 &    1.5$\pm$0.3 &  $<$1.1 & AGN, BL Lac &  &  5.2 &    390 \\
\hspace{.5cm}{\em \tiny 1RXS J141756.8+254329} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
NGC 5548 & 214.499 & 25.137 & 2.39 &    2.5$\pm$0.3 &    2.6$\pm$0.5 & AGN, Sy1.5 &  & 11.2 &    399 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J14193-6048 & 214.821 & -60.801 & 4.54 &    0.4$\pm$0.1 &    0.4$\pm$0.2 & PSR, PWN &  &  5.5 &   3498 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
ESO 511-G030 & 214.842 & -26.645 & 2.55 &    2.0$\pm$0.2 &    2.4$\pm$0.4 & AGN, Sy1 &  & 10.4 &    758 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
H 1417-624 & 215.303 & -62.698 & 1.40 &    0.7$\pm$0.1 &    0.4$\pm$0.2 & HMXB, XP, Be?, T & Y & 20.8 &   3438 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 11.1 day outburst from MJD=54651.4. } \\ \hline 
H 1419+480 & 215.373 & 47.791 & 5.40 &    1.1$\pm$0.3 &  $<$0.9 & AGN, Sy1.5 &  &  4.5 &    394 \\
\hspace{.5cm}{\em \tiny QSO B1419+480} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J14227-2931 & 215.683 & -29.519 & 4.61 &    0.7$\pm$0.2 &  $<$0.6 & ? & Y &  5.4 &   1183 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 1246.6 day outburst from MJD=52650.8. } \\ \hline 
IGR J14229-3347 & 215.728 & -33.792 & 3.95 &  $<$0.3 &  $<$0.5 & ? & Y &  6.4 &   1809 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  2.1 day outburst from MJD=54154.6. } \\ \hline 
{\bf IGR J14235-1547} & 215.87 & -15.779 & 4.13 &    1.2$\pm$0.3 &    1.9$\pm$0.6 & ? &  &  6.1 &    371 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J14257-6117} & 216.282 & -61.316 & 4.85 &    0.4$\pm$0.1 &    0.4$\pm$0.2 & CV, IP? &  &  5.1 &   3490 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
H 1426+428 & 217.136 & 42.675 & 5.04 &    1.0$\pm$0.3 &    1.2$\pm$0.5 & AGN, BL Lac &  &  4.9 &    372 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J14297-5623 & 217.415 & -56.396 & 4.01 &  $<$0.2 &  $<$0.3 & ? & YY &  6.3 &   3521 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  1.5 day outburst from MJD=53431.6. } \\ \hline 
IGR J14298-6715 & 217.498 & -67.245 & 2.76 &    0.9$\pm$0.1 &    0.6$\pm$0.2 & LMXB &  &  9.5 &   2896 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J14300-2558 & 217.509 & -25.982 & 4.86 &    0.8$\pm$0.2 &  $<$0.8 & ? &  &  5.1 &    799 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
IGR J14301-4158 & 217.518 & -41.979 & 4.25 &    0.5$\pm$0.1 &  $<$0.4 & AGN, Sy2 & Y &  5.9 &   2548 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 1526.7 day outburst from MJD=52879.8. } \\ \hline 
IGR J14315-7046 & 217.878 & -70.773 & 4.06 &  $<$0.3 &  $<$0.4 & ? & YY &  6.2 &   2233 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  2.6 day outburst from MJD=52831.8. } \\ \hline 
{\bf IGR J14319-3315} & 217.988 & -33.245 & 3.95 &    0.3$\pm$0.1 &    0.9$\pm$0.2 & ? & Y &  6.4 &   1849 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 1035.3 day outburst from MJD=52702.5. } \\ \hline 
NGC 5643 & 218.172 & -44.173 & 3.64 &    0.7$\pm$0.1 &    0.7$\pm$0.2 & AGN, Sy2 &  &  7.0 &   2609 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J14331-6112 & 218.285 & -61.261 & 3.46 &    0.6$\pm$0.1 &  $<$0.3 & HMXB, Be &  &  7.4 &   3533 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf NGC 5674} & 218.453 & 5.473 & 4.01 &    0.9$\pm$0.2 &    1.2$\pm$0.3 & AGN, Sy2 &  &  6.3 &   1041 \\
\hspace{.5cm}{\em \tiny SWIFT J1433.9+0528} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf SWIFT J1436.8-1615} & 219.183 & -16.114 & 3.84 &    1.4$\pm$0.3 &  $<$1.0 & AGN, QSO &  &  6.6 &    522 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
IGR J14385+8553 & 219.616 & 85.883 & 5.04 &  $<$0.7 &    1.3$\pm$0.6 & ? & Y &  4.9 &    254 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 164.3 day outburst from MJD=53175.3. } \\ \hline 
{\bf IGR J14388-0724} & 219.732 & -7.413 & 4.12 &  $<$0.4 &    0.9$\pm$0.4 & ? & YY &  6.1 &    736 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  0.7 day outburst from MJD=55214.1. } \\ \hline 
NGC 5728 & 220.597 & -17.281 & 1.82 &    3.2$\pm$0.3 &    3.4$\pm$0.5 & AGN, Sy2 &  & 15.3 &    537 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J14437-1653} & 220.938 & -16.894 & 4.54 &    0.7$\pm$0.3 &    1.9$\pm$0.5 & ? &  &  5.5 &    558 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf IGR J14443-2750} & 221.072 & -27.827 & 3.99 &    0.4$\pm$0.2 &  $<$0.6 & ? & Y &  6.3 &   1080 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  9.1 day outburst from MJD=55227.2. } \\ \hline 
IGR J14471-6414 & 221.618 & -64.273 & 3.64 &    0.6$\pm$0.1 &    0.6$\pm$0.2 & AGN, Sy1.2 &  &  7.0 &   3090 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J14466-3352 & 221.656 & -33.875 & 4.54 &    0.3$\pm$0.1 &    0.6$\pm$0.2 & AGN?, Blazar? & Y &  5.5 &   1960 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 416.1 day outburst from MJD=53774.0. } \\ \hline 
IGR J14471-6319 & 221.811 & -63.289 & 3.50 &    0.6$\pm$0.1 &    0.7$\pm$0.2 & AGN, Sy2 &  &  7.3 &   3263 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
IGR J14488-5942 & 222.205 & -59.701 & 3.19 &    0.6$\pm$0.1 &  $<$0.3 & HMXB, Be & Y &  8.1 &   3584 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 883.6 day outburst from MJD=54108.5. } \\ \hline 
IGR J14488-4008 & 222.212 & -40.146 & 4.54 &    0.5$\pm$0.1 &  $<$0.4 & AGN, Sy1.2 &  &  5.5 &   2495 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J14492-5535 & 222.303 & -55.606 & 2.05 &    0.9$\pm$0.1 &    1.2$\pm$0.2 & AGN &  & 13.3 &   3720 \\
\hspace{.5cm}{\em \tiny LEDA 3085605} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J14515-5542 & 222.888 & -55.677 & 1.94 &    1.1$\pm$0.1 &    1.4$\pm$0.2 & AGN, Sy2 &  & 14.2 &   3725 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J14532-6356} & 223.312 & -63.927 & 5.45 &  $<$0.2 &  $<$0.4 & ? & YY &  4.5 &   3143 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 33.2 day outburst from MJD=52667.3. Flags: WARN} \\ \hline 
IGR J14536-5522 & 223.424 & -55.362 & 1.93 &    1.0$\pm$0.1 &    0.4$\pm$0.2 & CV, IP & Y & 14.3 &   3780 \\
\hspace{.5cm}{\em \tiny 1RX J145341.1-552146} & \multicolumn{8}{l}{\em \tiny Detected in a 883.6 day outburst from MJD=52915.8. } \\ \hline 
{\bf PKS 1451-375} & 223.591 & -37.774 & 4.69 &    0.3$\pm$0.1 &    0.8$\pm$0.2 & AGN, Sy1.2 &  &  5.3 &   2354 \\
\hspace{.5cm}{\em \tiny 1RXS J145427.2-374738} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
IGR J14552-5133 & 223.825 & -51.57 & 2.51 &    1.0$\pm$0.1 &    0.9$\pm$0.2 & AGN, NLS1 &  & 10.6 &   3556 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J14557-5448} & 223.862 & -54.786 & 4.61 &    0.5$\pm$0.1 &    0.5$\pm$0.2 & ? &  &  5.4 &   3762 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J14561-3738 & 224.034 & -37.648 & 2.64 &    0.9$\pm$0.1 &    1.1$\pm$0.2 & AGN, Sy2 &  & 10.0 &   2338 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IC 4518A & 224.422 & -43.132 & 1.91 &    1.4$\pm$0.1 &    0.8$\pm$0.2 & AGN, Sy2 &  & 14.4 &   2751 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf 1RXS J145959.4+120124} & 224.991 & 12.003 & 4.39 &    0.7$\pm$0.3 &    1.1$\pm$0.5 & ? & Y &  5.7 &    553 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 48.7 day outburst from MJD=54640.7. Flags: WARN} \\ \hline 
{\bf 1RXS J150101.7+223812} & 225.285 & 22.624 & 5.14 &    0.9$\pm$0.4 &    3.2$\pm$0.7 & AGN, BL Lac &  &  4.8 &    228 \\
\hspace{.5cm}{\em \tiny RBS 1452} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf IGR J15038-6021} & 225.941 & -60.357 & 3.95 &    0.5$\pm$0.1 &    0.4$\pm$0.2 & ? &  &  6.4 &   3531 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
Mrk 841 & 226.005 & 10.438 & 3.46 &    1.5$\pm$0.3 &    2.0$\pm$0.5 & AGN, Sy1.5 &  &  7.4 &    532 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J15077+0906 & 226.932 & 9.109 & 4.78 &  $<$0.6 &  $<$1.0 & ? & Y &  5.2 &    498 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 899.8 day outburst from MJD=53755.7. } \\ \hline 
{\bf SWIFT J1508.6-4953} & 227.154 & -49.874 & 3.19 &    0.4$\pm$0.1 &    0.7$\pm$0.2 & AGN, Blazar & Y &  8.1 &   3651 \\
\hspace{.5cm}{\em \tiny PMN J1508-4953} & \multicolumn{8}{l}{\em \tiny Detected in a 1957.4 day outburst from MJD=53433.7. } \\ \hline 
IGR J15094-6649 & 227.383 & -66.816 & 1.78 &    1.6$\pm$0.1 &    1.0$\pm$0.2 & CV, IP &  & 15.7 &   2553 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J15107-5414 & 227.67 & -54.241 & 4.06 &  $<$0.2 &  $<$0.3 & ? & YY &  6.2 &   4064 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  1.9 day outburst from MJD=54307.0. } \\ \hline 
IRAS 15091-2107 & 227.975 & -21.356 & 3.50 &    1.6$\pm$0.2 &  $<$0.8 & AGN, NLS1 &  &  7.3 &    632 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
{\bf PKS 1510-089} & 228.211 & -9.1 & 2.17 &    1.6$\pm$0.2 &    2.8$\pm$0.3 & AGN, QSO, Blazar &  & 12.5 &    972 \\
\hspace{.5cm}{\em \tiny SWIFT J1512.8-0906} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
PSR B1509-58 & 228.477 & -59.138 & 0.42 &    8.7$\pm$0.1 &   11.0$\pm$0.2 & PSR, PWN &  & 107.3 &   3639 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf SWIFT J1513.8-8125} & 228.676 & -81.394 & 3.84 &    1.0$\pm$0.2 &    1.8$\pm$0.4 & AGN, Sy1.2 &  &  6.6 &    709 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf ESO 328-36} & 228.696 & -40.359 & 4.54 &    0.5$\pm$0.1 &    0.5$\pm$0.2 & AGN, Sy1 &  &  5.5 &   2804 \\
\hspace{.5cm}{\em \tiny 1RXS J151447.8-402157} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
Cir X-1 & 230.17 & -57.167 & 0.42 &    5.4$\pm$0.1 &    0.4$\pm$0.2 & LMXB, B, A, T & Y & 106.3 &   3881 \\
\hspace{.5cm}{\em \tiny 4U 1516-569} & \multicolumn{8}{l}{\em \tiny Detected in a 180.4 day outburst from MJD=52659.7. } \\ \hline 
{\bf IGR J15219-0935} & 230.545 & -9.647 & 4.06 &  $<$0.4 &  $<$0.6 & ? & YY &  6.2 &   1026 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  0.6 day outburst from MJD=55233.2. } \\ \hline 
IGR J15293-5609 & 232.316 & -56.163 & 4.69 &  $<$0.2 &    0.3$\pm$0.2 & XB, Symb & Y &  5.3 &   4112 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  4.8 day outburst from MJD=53771.2. Flags: WARN} \\ \hline 
{\bf IGR J15301-3840} & 232.54 & -38.675 & 4.25 &    0.4$\pm$0.1 &    0.5$\pm$0.2 & AGN? &  &  5.9 &   2706 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J15311-3737 & 232.767 & -37.625 & 3.55 &    0.5$\pm$0.1 &    0.9$\pm$0.2 & AGN, Sy1 &  &  7.2 &   2493 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 30-60 keV band. } \\ \hline 
{\bf MCG-01-40-001} & 233.329 & -8.672 & 3.15 &    1.1$\pm$0.2 &    1.0$\pm$0.3 & AGN, Sy2 &  &  8.2 &   1062 \\
\hspace{.5cm}{\em \tiny SWIFT J1533.2-0836} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
IGR J15359-5750 & 234.012 & -57.814 & 2.06 &    1.1$\pm$0.1 &    1.3$\pm$0.2 & AGN &  & 13.2 &   3957 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J15368-5102 & 234.197 & -51.045 & 4.06 &    0.4$\pm$0.1 &    0.3$\pm$0.2 & ? & Y &  6.2 &   4461 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 1641.0 day outburst from MJD=52650.8. } \\ \hline 
{\bf IGR J15390-6226} & 234.8 & -62.467 & 1.19 &    0.6$\pm$0.1 &    0.7$\pm$0.2 & LMXB?, BHC?, T & Y & 25.3 &   2877 \\
\hspace{.5cm}{\em \tiny SWIFT J1539.2-6227} & \multicolumn{8}{l}{\em \tiny Detected in a 142.7 day outburst from MJD=54770.3. } \\ \hline 
IGR J15391-5307 & 234.82 & -53.138 & 4.25 &    0.4$\pm$0.1 &  $<$0.3 & ? & Y &  5.9 &   4558 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 1969.1 day outburst from MJD=52650.9. } \\ \hline 
{\bf IGR J15407-1206} & 235.177 & -12.109 & 4.06 &  $<$0.4 &  $<$0.5 & ? & YY &  6.2 &   1058 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  1.1 day outburst from MJD=55410.3. } \\ \hline 
IGR J15409-4057 & 235.259 & -40.968 & 4.13 &    0.3$\pm$0.1 &  $<$0.4 & ? & Y &  6.1 &   3012 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  4.8 day outburst from MJD=53056.8. } \\ \hline 
IGR J15415-5029 & 235.369 & -50.491 & 3.46 &    0.5$\pm$0.1 &    0.7$\pm$0.1 & AGN, Sy2? &  &  7.4 &   4572 \\
\hspace{.5cm}{\em \tiny WKK 5204} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
4U 1538-522 & 235.597 & -52.386 & 0.28 &   21.0$\pm$0.1 &    3.5$\pm$0.1 & HMXB, XP &  & 237.2 &   4679 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
XTE J1543-568 & 236.008 & -56.712 & 1.32 &    0.6$\pm$0.1 &    0.6$\pm$0.2 & HMXB, XP, Be, T & Y & 22.3 &   4122 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  8.3 day outburst from MJD=52667.3. } \\ \hline 
4U 1543-624 & 236.978 & -62.568 & 0.96 &    3.0$\pm$0.1 &    0.8$\pm$0.2 & LMXB, NS? &  & 32.8 &   2715 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
IGR J15479-4529 & 237.061 & -45.478 & 0.62 &    5.2$\pm$0.1 &    3.4$\pm$0.2 & CV, IP &  & 59.2 &   3930 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
NGC 5995 & 237.104 & -13.758 & 1.90 &    1.8$\pm$0.2 &    1.8$\pm$0.2 & AGN, Sy1.9 &  & 14.5 &   1101 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf AX J1550.8-5418} & 237.724 & -54.306 & 1.03 &    1.0$\pm$0.1 &    1.8$\pm$0.1 & PSR, RM & Y & 30.1 &   4594 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 88.8 day outburst from MJD=54843.2. } \\ \hline 
XTE J1550-564 & 237.745 & -56.477 & 0.19 &   15.9$\pm$0.1 &   25.8$\pm$0.2 & LMXB, BH, M, T & Y & 897.2 &   4212 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 20.6 day outburst from MJD=52721.3. } \\ \hline 
IGR J15529-5029 & 238.195 & -50.498 & 3.95 &    0.4$\pm$0.1 &  $<$0.3 & CV, IP & Y &  6.4 &   4746 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 949.7 day outburst from MJD=52650.8. } \\ \hline 
IGR J15539-6142 & 238.397 & -61.682 & 2.71 &    0.8$\pm$0.1 &    1.2$\pm$0.2 & AGN, Sy2 &  &  9.7 &   2846 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J15541-5613} & 238.527 & -56.216 & 4.32 &  $<$0.2 &    0.8$\pm$0.2 & ? & Y &  5.8 &   4302 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 949.5 day outburst from MJD=52651.2. } \\ \hline 
IGR J15549-3740 & 238.721 & -37.67 & 3.19 &    1.0$\pm$0.1 &    1.1$\pm$0.2 & AGN, Sy2 &  &  8.1 &   2230 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J15550-4034} & 238.771 & -40.582 & 4.39 &    0.6$\pm$0.1 &    0.4$\pm$0.2 & ? &  &  5.7 &   2959 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf H 1553-542} & 239.452 & -54.435 & 2.21 &    0.2$\pm$0.1 &  $<$0.3 & HMXB, XP, Be? & Y & 12.2 &   4645 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 24.8 day outburst from MJD=54494.8. } \\ \hline 
{\bf SWIFT J1559.5+2553} & 239.818 & 25.878 & 3.39 &    4.3$\pm$0.7 &    4.2$\pm$1.1 & XB, Symb &  &  7.6 &    138 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
1H 1556-605 & 240.26 & -60.738 & 2.11 &    1.0$\pm$0.1 &  $<$0.4 & LMXB &  & 12.9 &   3020 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
IGR J16016-3431 & 240.408 & -34.528 & 4.86 &    0.6$\pm$0.2 &  $<$0.5 & ? & Y &  5.1 &   1622 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 456.2 day outburst from MJD=53677.4. } \\ \hline 
IGR J16024-6107 & 240.452 & -61.148 & 3.74 &    0.7$\pm$0.1 &    1.0$\pm$0.2 & AGN, Sy2 &  &  6.8 &   2884 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
IGR J16056-6110 & 241.464 & -61.195 & 3.88 &    0.7$\pm$0.1 &    1.1$\pm$0.2 & AGN, Sy1.5 &  &  6.5 &   2839 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf IGR J16058-7253} & 241.47 & -72.9 & 3.59 &    1.1$\pm$0.2 &    0.7$\pm$0.3 & AGN, pair, Sy2, Sy2? &  &  7.1 &   1242 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J16078-2521} & 242.009 & -25.364 & 4.11 &  $<$0.4 &  $<$0.5 & ? & YY &  6.1 &    811 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  2.3 day outburst from MJD=55412.7. } \\ \hline 
IGR J16119-6036 & 242.964 & -60.631 & 1.89 &    1.5$\pm$0.1 &    1.5$\pm$0.2 & AGN, Sy1.5 &  & 14.6 &   2942 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf IGR J16120-3543} & 242.974 & -35.754 & 4.69 &    0.4$\pm$0.2 &    0.6$\pm$0.3 & ? & Y &  5.3 &   1565 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 127.3 day outburst from MJD=52911.9. } \\ \hline 
4U 1608-522 & 243.179 & -52.423 & 0.27 &   18.2$\pm$0.1 &   13.2$\pm$0.1 & LMXB, B, A, T & Y & 266.8 &   4640 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 1969.1 day outburst from MJD=53438.6. } \\ \hline 
{\bf Abell 2163} & 243.965 & -6.12 & 3.79 &    0.9$\pm$0.2 &  $<$0.5 & Cluster &  &  6.7 &   1021 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J16167-4957 & 244.157 & -49.979 & 1.23 &    2.1$\pm$0.1 &    1.0$\pm$0.1 & CV, IP &  & 24.3 &   4798 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
IGR J16173-5023 & 244.314 & -50.386 & 2.71 &    0.8$\pm$0.1 &    0.7$\pm$0.1 & CV? &  &  9.7 &   4818 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
PSR J1617-5055 & 244.372 & -50.92 & 2.49 &    0.8$\pm$0.1 &    1.2$\pm$0.1 & PSR &  & 10.7 &   4746 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf IGR J16181-5407} & 244.533 & -54.103 & 4.61 &    0.5$\pm$0.1 &    0.4$\pm$0.1 & ? &  &  5.4 &   4379 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J16185-5928 & 244.61 & -59.479 & 2.87 &    0.7$\pm$0.1 &    1.1$\pm$0.2 & AGN, NLS1 &  &  9.1 &   3150 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
AX J161929-4945 & 244.884 & -49.742 & 1.19 &    2.0$\pm$0.1 &    1.4$\pm$0.1 & HMXB?, SFXT? &  & 25.2 &   4828 \\
\hspace{.5cm}{\em \tiny IGR J16195-4945} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J16194-2810 & 244.889 & -28.128 & 2.25 &    1.9$\pm$0.2 &    1.3$\pm$0.3 & LMXB, Symb &  & 12.0 &   1027 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
Sco X-1 & 244.979 & -15.64 & 0.16 &  712.8$\pm$0.1 &   22.6$\pm$0.2 & LMXB, Z, M &  & 8052.6 &   1776 \\
\hspace{.5cm}{\em \tiny 4U 1617-15} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
IGR J16207-5129 & 245.193 & -51.502 & 0.80 &    3.2$\pm$0.1 &    2.3$\pm$0.1 & HMXB, Sg &  & 41.8 &   4579 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J16226-2759 & 245.641 & -27.995 & 4.54 &  $<$0.4 &  $<$0.5 & ? & YY &  5.5 &   1095 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  3.3 day outburst from MJD=53772.7. Flags: WARN} \\ \hline 
{\bf IGR J16246-4556} & 246.091 & -45.923 & 4.61 &    0.4$\pm$0.1 &  $<$0.3 & ? & Y &  5.4 &   4713 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 1969.2 day outburst from MJD=53044.7. } \\ \hline 
SWIFT J1626.6-5156 & 246.651 & -51.943 & 1.62 &    0.4$\pm$0.1 &    0.5$\pm$0.1 & HMXB, Be, T & Y & 17.5 &   4488 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 127.8 day outburst from MJD=53660.6. } \\ \hline 
4U1624-490 & 247.012 & -49.199 & 0.54 &    3.9$\pm$0.1 &    0.5$\pm$0.1 & LMXB, D &  & 72.1 &   4860 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
IGR J16283-4838 & 247.045 & -48.649 & 1.32 &    1.0$\pm$0.1 &    0.6$\pm$0.1 & HMXB, Sg & Y & 22.3 &   4711 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 14.3 day outburst from MJD=54154.9. } \\ \hline 
{\bf Mrk 1498} & 247.053 & 51.749 & 5.14 &    2.0$\pm$0.6 &    3.8$\pm$1.1 & AGN, Sy1.9 &  &  4.8 &    160 \\
\hspace{.5cm}{\em \tiny SWIFT J1628.1+5145} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
IGR J16287-5021 & 247.112 & -50.378 & 2.62 &    0.6$\pm$0.1 &    0.5$\pm$0.1 & LMXB &  & 10.1 &   4591 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
{\bf IGR J16293-4603} & 247.304 & -46.047 & 4.39 &    0.3$\pm$0.1 &    0.4$\pm$0.1 & LMXB, Symb & Y &  5.7 &   4792 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  4.8 day outburst from MJD=53433.1. } \\ \hline 
{\bf SWIFT J1630.5+3925} & 247.663 & 39.38 & 4.39 &    1.1$\pm$0.2 &  $<$0.8 & AGN, Sy2 &  &  5.7 &    761 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
{\bf IGR J16316-4028} & 247.9 & -40.467 & 4.46 &    0.3$\pm$0.1 &    0.6$\pm$0.2 & ? & Y &  5.6 &   4025 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 1141.8 day outburst from MJD=54363.4. } \\ \hline 
IGR J16318-4848 & 247.952 & -48.817 & 0.25 &   26.4$\pm$0.1 &   13.8$\pm$0.1 & HMXB, Be, Sg &  & 326.0 &   4617 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
AX J1631.9-4752 & 248.008 & -47.874 & 0.29 &   19.4$\pm$0.1 &    6.6$\pm$0.1 & HMXB, XP, Sg &  & 227.4 &   4543 \\
\hspace{.5cm}{\em \tiny IGR J16320-4751} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
4U 1626-67 & 248.07 & -67.462 & 0.37 &   20.3$\pm$0.2 &    2.8$\pm$0.3 & LMXB, XP &  & 133.0 &   1440 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
IGR J16328-4726 & 248.158 & -47.395 & 1.24 &    1.7$\pm$0.1 &    1.2$\pm$0.1 & HMXB, SFXT &  & 23.9 &   4541 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J16327-4940 & 248.172 & -49.666 & 5.04 &  $<$0.2 &    0.6$\pm$0.1 & ? & Y &  4.9 &   4824 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  0.9 day outburst from MJD=53435.3. } \\ \hline 
4U 1630-47 & 248.502 & -47.394 & 0.22 &   20.6$\pm$0.1 &   19.1$\pm$0.1 & LMXB, BHC, D, T & Y & 476.3 &   4520 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 61.6 day outburst from MJD=52848.1. } \\ \hline 
IGR J16351-5806 & 248.805 & -58.08 & 2.17 &    1.3$\pm$0.1 &    1.5$\pm$0.2 & AGN, Sy2 &  & 12.5 &   3335 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
IGR J16358-4726 & 248.974 & -47.428 & 0.76 &    1.0$\pm$0.1 &    0.9$\pm$0.1 & LMXB, Symb, T & Y & 44.5 &   4471 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 10.0 day outburst from MJD=52716.8. } \\ \hline 
{\bf IGR J16363-2243} & 249.108 & -22.797 & 4.90 &    0.4$\pm$0.2 &  $<$0.4 & ? & Y &  5.1 &   1684 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 1616.7 day outburst from MJD=53829.9. } \\ \hline 
{\bf IGR J16374-5043} & 249.306 & -50.725 & 2.39 &    0.4$\pm$0.1 &    0.5$\pm$0.1 & HMXB?, SFXT? & Y & 11.2 &   4562 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  0.5 day outburst from MJD=55430.0. } \\ \hline 
IGR J16377-6423 & 249.576 & -64.352 & 2.49 &    1.4$\pm$0.2 &    0.5$\pm$0.3 & Cluster &  & 10.7 &   1717 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
IGR J16385-2057 & 249.63 & -20.924 & 3.84 &    0.8$\pm$0.1 &    0.7$\pm$0.2 & AGN, NLS1 &  &  6.6 &   1820 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
IGR J16388+3557 & 249.708 & 35.959 & 4.95 &    0.4$\pm$0.2 &  $<$0.7 & ? & Y &  5.0 &    881 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  0.6 day outburst from MJD=53574.6. } \\ \hline 
AX J163904-4642 & 249.773 & -46.704 & 0.52 &    5.9$\pm$0.1 &    0.8$\pm$0.1 & HMXB, XP &  & 77.2 &   4896 \\
\hspace{.5cm}{\em \tiny IGR J16393-4643} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
4U 1636-536 & 250.231 & -53.751 & 0.26 &   25.4$\pm$0.1 &   14.1$\pm$0.2 & LMXB, B, A, T &  & 298.3 &   4108 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J16413-4046 & 250.331 & -40.794 & 2.87 &    0.8$\pm$0.1 &    0.9$\pm$0.2 & AGN? &  &  9.1 &   4927 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
IGR J16418-4532 & 250.462 & -45.541 & 0.66 &    4.8$\pm$0.1 &    1.3$\pm$0.1 & HMXB, XP, SFXT? &  & 54.5 &   4734 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
IGR J16426+6536 & 250.767 & 65.548 & 5.14 &  $<$0.3 &  $<$0.5 & AGN, NLS1 & Y &  4.8 &   1618 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  0.7 day outburst from MJD=53178.1. } \\ \hline 
IGR J16447-5138 & 251.178 & -51.649 & 4.95 &    0.2$\pm$0.1 &    0.4$\pm$0.1 & ? & Y &  5.0 &   4092 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 35.7 day outburst from MJD=54141.5. } \\ \hline 
GX 340+0 & 251.449 & -45.611 & 0.22 &   30.2$\pm$0.1 &    1.8$\pm$0.1 & LMXB, Z &  & 521.5 &   4835 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
{\bf IGR J16460+0849} & 251.488 & 8.818 & 4.78 &  $<$0.6 &  $<$1.0 & ? & YY &  5.2 &    451 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 356.6 day outburst from MJD=52919.6. } \\ \hline 
IGR J16465-4507 & 251.648 & -45.118 & 1.59 &    1.5$\pm$0.1 &    0.9$\pm$0.1 & HMXB, XP, SFXT &  & 17.9 &   4869 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
{\bf IGR J16476-3135} & 251.889 & -31.557 & 3.56 &  $<$0.2 &    0.7$\pm$0.2 & ? &  &  7.2 &   4238 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 30-60 keV band. } \\ \hline 
IGR J16479-4514 & 252.027 & -45.202 & 0.71 &    4.0$\pm$0.1 &    2.1$\pm$0.1 & HMXB, SFXT &  & 48.8 &   4871 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J16482-3036 & 252.062 & -30.585 & 1.30 &    1.9$\pm$0.1 &    2.3$\pm$0.2 & AGN, Sy1 &  & 22.6 &   3931 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf IGR J16482-2959} & 252.145 & -30.019 & 4.25 &    0.3$\pm$0.1 &    0.6$\pm$0.2 & ? & Y &  5.9 &   3860 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 263.9 day outburst from MJD=54344.1. } \\ \hline 
IGR J16493-4348 & 252.362 & -43.819 & 1.12 &    2.3$\pm$0.1 &    1.5$\pm$0.1 & HMXB, Sg &  & 27.2 &   5048 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J16500-3307 & 252.483 & -33.117 & 1.65 &    1.7$\pm$0.1 &    0.7$\pm$0.2 & CV, IP &  & 17.1 &   4593 \\
\hspace{.5cm}{\em \tiny RX J164955.1-330713} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
SWIFT J1650.5+0434 & 252.647 & 4.595 & 4.78 &    1.1$\pm$0.2 &  $<$0.9 & AGN, Sy2 &  &  5.2 &    588 \\
\hspace{.5cm}{\em \tiny NGC 6230} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
ESO 138-1 & 252.833 & -59.234 & 2.33 &    1.4$\pm$0.1 &    1.5$\pm$0.2 & AGN, Sy2 &  & 11.5 &   2527 \\
\hspace{.5cm}{\em \tiny ESO 138-G001} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. Flags: BLEND} \\ \hline 
{\bf IGR J16523-3854} & 253.07 & -38.924 & 4.32 &  $<$0.2 &  $<$0.3 & ? & Y &  5.8 &   5732 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  4.8 day outburst from MJD=55089.2. Flags: WARN} \\ \hline 
{\bf XTE J1652-453} & 253.085 & -45.344 & 0.52 &    1.5$\pm$0.1 &    1.0$\pm$0.1 & LMXB, BHC?, T & YY & 76.0 &   4869 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 24.6 day outburst from MJD=55082.4. } \\ \hline 
{\bf IGR J16524-2352} & 253.122 & -23.875 & 3.84 &    0.3$\pm$0.1 &    0.8$\pm$0.2 & ? &  &  6.6 &   3276 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 30-60 keV band. } \\ \hline 
NGC 6221 & 253.194 & -59.216 & 2.33 &    1.4$\pm$0.1 &    1.5$\pm$0.2 & AGN, Sy2 &  & 11.5 &   2527 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. Flags: BLEND} \\ \hline 
NGC 6240 & 253.246 & 2.4 & 1.76 &    3.0$\pm$0.2 &    3.9$\pm$0.4 & AGN, Sy2, Liner &  & 15.9 &    664 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
Mrk 501 & 253.468 & 39.76 & 1.49 &    2.9$\pm$0.2 &    2.2$\pm$0.3 & AGN, BL Lac & Y & 19.3 &    870 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 1902.4 day outburst from MJD=53322.2. } \\ \hline 
GRO J1655-40 & 253.501 & -39.846 & 0.25 &    8.3$\pm$0.1 &   10.5$\pm$0.1 & LMXB, BH, M, T & Y & 324.3 &   5728 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  8.3 day outburst from MJD=53434.3. } \\ \hline 
IGR J16547-1916 & 253.682 & -19.275 & 2.44 &    1.2$\pm$0.1 &    0.5$\pm$0.2 & CV, IP &  & 10.9 &   3259 \\
\hspace{.5cm}{\em \tiny RXS J165443.5-191620} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J16560-4958 & 253.989 & -49.967 & 3.59 &    0.7$\pm$0.1 &    0.6$\pm$0.1 & AGN? &  &  7.1 &   4295 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
IGR J16558-5203 & 254.024 & -52.061 & 1.40 &    1.7$\pm$0.1 &    1.9$\pm$0.2 & AGN, Sy1.2 &  & 20.7 &   3605 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
SWIFT J1656.3-3302 & 254.07 & -33.037 & 1.34 &    0.9$\pm$0.1 &    1.9$\pm$0.1 & AGN, QSO, Blazar & Y & 21.8 &   5422 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 1960.9 day outburst from MJD=53158.5. } \\ \hline 
{\bf IGR J16565-1607} & 254.117 & -16.12 & 3.46 &    0.6$\pm$0.2 &    1.2$\pm$0.2 & ? &  &  7.4 &   2521 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 30-60 keV band. } \\ \hline 
Her X-1 & 254.458 & 35.342 & 0.20 &  119.4$\pm$0.2 &   21.8$\pm$0.3 & LMXB, XP &  & 693.9 &    947 \\
\hspace{.5cm}{\em \tiny 4U 1656+35} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
{\bf MAXI J1659-152} & 254.761 & -15.256 & 0.25 &   10.0$\pm$0.1 &    7.4$\pm$0.2 & LMXB, BHC, T & Y & 317.9 &   2475 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 29.3 day outburst from MJD=55463.8. } \\ \hline 
AX J1700.2-4220 & 255.075 & -42.34 & 1.24 &    2.1$\pm$0.1 &    1.7$\pm$0.1 & HMXB &  & 24.0 &   4734 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
OAO 1657-415 & 255.204 & -41.656 & 0.20 &   70.8$\pm$0.1 &   38.3$\pm$0.1 & HMXB, XP &  & 823.5 &   5253 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J17008-6425 & 255.204 & -64.425 & 5.14 &  $<$0.4 &    1.1$\pm$0.3 & ? & Y &  4.8 &   1503 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 11.9 day outburst from MJD=53222.9. Flags: WARN} \\ \hline 
XTE J1701-462 & 255.244 & -46.186 & 0.37 &    3.0$\pm$0.1 &    0.9$\pm$0.1 & LMXB, B, T & Y & 137.9 &   4327 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 455.2 day outburst from MJD=53760.6. } \\ \hline 
{\bf IGR J17009+3559} & 255.264 & 36.002 & 3.84 &    1.1$\pm$0.2 &  $<$0.6 & AGN, XBONG &  &  6.6 &    868 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
{\bf IGR J17014-4306} & 255.337 & -43.092 & 2.90 &    0.8$\pm$0.1 &    0.6$\pm$0.1 & CV, IP? &  &  9.0 &   4798 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
{\bf XTE J1701-407} & 255.435 & -40.858 & 0.54 &    3.1$\pm$0.1 &    3.0$\pm$0.2 & LMXB & Y & 71.4 &   4338 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 788.0 day outburst from MJD=54638.4. } \\ \hline 
GX 339-4 & 255.706 & -48.79 & 0.19 &   69.7$\pm$0.1 &   78.0$\pm$0.2 & LMXB, BH, M, T & Y & 1255.1 &   4063 \\
\hspace{.5cm}{\em \tiny 4U 1659-48} & \multicolumn{8}{l}{\em \tiny Detected in a 73.5 day outburst from MJD=55230.3. } \\ \hline 
4U 1700-377 & 255.987 & -37.844 & 0.17 &  203.7$\pm$0.1 &  122.7$\pm$0.1 & HMXB, Sg &  & 2517.3 &   7499 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J17044-1844 & 256.089 & -18.735 & 3.71 &    0.7$\pm$0.1 &    0.7$\pm$0.2 & ? &  &  6.9 &   3995 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 30-60 keV band. } \\ \hline 
GX 349+2 & 256.435 & -36.423 & 0.20 &   44.0$\pm$0.1 &    1.0$\pm$0.1 & LMXB, Z &  & 827.7 &   7188 \\
\hspace{.5cm}{\em \tiny 4U 1702-36} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
{\bf IGR J17063-7338} & 256.493 & -73.607 & 5.24 &  $<$0.4 &  $<$0.7 & ? & Y &  4.7 &    908 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  3.1 day outburst from MJD=54315.5. Flags: WARN} \\ \hline 
4U 1702-429 & 256.564 & -43.036 & 0.32 &   14.7$\pm$0.1 &    9.7$\pm$0.1 & LMXB, B, A &  & 181.4 &   5146 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J17062-6143} & 256.569 & -61.712 & 1.34 &    2.1$\pm$0.2 &    1.9$\pm$0.3 & LMXB, NS? & Y & 21.8 &   1893 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 1359.1 day outburst from MJD=53687.6. } \\ \hline 
IGR J17088-4008 & 257.208 & -40.142 & 1.22 &    1.4$\pm$0.1 &    3.0$\pm$0.1 & PSR, Magnetar &  & 24.4 &   6337 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
4U 1705-32 & 257.226 & -32.333 & 0.90 &    2.3$\pm$0.1 &    2.0$\pm$0.1 & LMXB, B &  & 35.9 &   7707 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
4U 1705-440 & 257.227 & -44.102 & 0.28 &   19.3$\pm$0.1 &    8.3$\pm$0.2 & LMXB, B, A, T &  & 244.2 &   4568 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
IGR J17091-3624 & 257.282 & -36.407 & 0.43 &    4.6$\pm$0.1 &    5.5$\pm$0.1 & LMXB, BHC, T & Y & 104.4 &   7273 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 456.8 day outburst from MJD=52736.8. } \\ \hline 
XTE J1709-267 & 257.377 & -26.656 & 1.14 &    1.2$\pm$0.1 &    1.2$\pm$0.1 & LMXB, B, T & Y & 26.6 &   6669 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  5.7 day outburst from MJD=53072.0. } \\ \hline 
{\bf IGR J17096-2036} & 257.415 & -20.641 & 3.02 &    0.7$\pm$0.1 &    0.5$\pm$0.1 & ? &  &  8.6 &   5585 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J17096-2527} & 257.432 & -25.47 & 2.73 &    0.8$\pm$0.1 &    0.8$\pm$0.1 & ? &  &  9.6 &   6093 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J17098-3628 & 257.441 & -36.466 & 0.51 &    3.8$\pm$0.1 &    4.1$\pm$0.1 & LMXB, BHC, T & Y & 79.5 &   7457 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  4.8 day outburst from MJD=53453.4. } \\ \hline 
IGR J17099-2418 & 257.466 & -24.302 & 3.38 &  $<$0.2 &  $<$0.3 & ? & Y &  7.6 &   5194 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  0.8 day outburst from MJD=55233.8. } \\ \hline 
XTE J1710-281 & 257.551 & -28.132 & 0.72 &    3.1$\pm$0.1 &    2.9$\pm$0.1 & LMXB, B, T &  & 47.9 &   7447 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J17103-3341} & 257.597 & -33.666 & 3.69 &    0.2$\pm$0.1 &    0.4$\pm$0.1 & ? & Y &  6.9 &   7997 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  8.3 day outburst from MJD=52896.8. } \\ \hline 
IGR J17111+0611 & 257.766 & 6.198 & 5.35 &  $<$0.4 &  $<$0.8 & ? & YY &  4.6 &    779 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  1.1 day outburst from MJD=54365.1. Flags: WARN} \\ \hline 
{\bf IGR J17111+3910} & 257.817 & 39.187 & 4.39 &    0.4$\pm$0.2 &  $<$0.7 & AGN & Y &  5.7 &    846 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  3.9 day outburst from MJD=54345.5. } \\ \hline 
{\bf IGR J17118-3155} & 257.959 & -31.927 & 2.84 &    0.3$\pm$0.1 &  $<$0.2 & ? & Y &  9.2 &   7984 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 35.6 day outburst from MJD=52872.7. } \\ \hline 
{\bf IGR J17116-3512} & 257.969 & -35.22 & 2.35 &    0.7$\pm$0.1 &    0.9$\pm$0.1 & ? &  & 11.4 &   7512 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
4U 1708-40 & 258.099 & -40.843 & 1.33 &    1.2$\pm$0.1 &    0.7$\pm$0.1 & LMXB, B, A &  & 22.0 &   5971 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
Oph Cluster & 258.108 & -23.363 & 0.60 &    4.7$\pm$0.1 &    0.9$\pm$0.1 & Cluster &  & 62.0 &   6281 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
SAX J1712.6-3739 & 258.142 & -37.643 & 0.54 &    5.1$\pm$0.1 &    4.4$\pm$0.1 & LMXB, B, T &  & 71.3 &   7545 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
V2400 Oph & 258.152 & -24.246 & 0.77 &    3.5$\pm$0.1 &    1.1$\pm$0.1 & CV, IP &  & 44.0 &   5955 \\
\hspace{.5cm}{\em \tiny RX J1712.6.2414} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
RX J1713.7-3946 & 258.388 & -39.762 & 2.71 &    0.9$\pm$0.1 &    0.9$\pm$0.1 & SNR &  &  9.7 &   6464 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf 2S 1711-339} & 258.577 & -34.032 & 1.93 &    0.4$\pm$0.1 &    0.5$\pm$0.1 & LMXB, T & Y & 14.3 &   8928 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 73.8 day outburst from MJD=55422.8. } \\ \hline 
XTE J1716-389 & 258.983 & -38.865 & 2.66 &    0.4$\pm$0.1 &    0.5$\pm$0.1 & HMXB, Sg, T & Y &  9.9 &   6664 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 73.8 day outburst from MJD=52671.9. } \\ \hline 
NGC 6300 & 259.247 & -62.82 & 1.07 &    4.5$\pm$0.2 &    4.1$\pm$0.3 & AGN, Sy2 &  & 28.8 &   1545 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J17173-5855 & 259.325 & -58.93 & 4.19 &    0.4$\pm$0.1 &  $<$0.5 & ? & Y &  6.0 &   2256 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 42.5 day outburst from MJD=52702.4. } \\ \hline 
{\bf IGR J17178-1859} & 259.489 & -18.984 & 2.41 &    1.0$\pm$0.1 &    1.4$\pm$0.2 & ? &  & 11.1 &   5144 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 30-60 keV band. } \\ \hline 
{\bf XMMSL1 J171900.4-353217} & 259.752 & -35.538 & 2.96 &  $<$0.2 &    0.4$\pm$0.1 & ?, T & Y &  8.8 &   8899 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 183.6 day outburst from MJD=55256.9. } \\ \hline 
MCG+08-31-041 & 259.811 & 48.98 & 4.19 &    1.9$\pm$0.4 &    2.5$\pm$0.7 & AGN, Sy1, Liner &  &  6.0 &    300 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J17191-2821 & 259.813 & -28.299 & 3.69 &  $<$0.1 &  $<$0.2 & LMXB, B, T, A & YY &  6.9 &   9697 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  1.3 day outburst from MJD=54161.7. } \\ \hline 
{\bf XTE J1719-291} & 259.818 & -29.062 & 3.19 &  $<$0.2 &  $<$0.2 & XB, T & Y &  8.1 &   9335 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  6.9 day outburst from MJD=54543.9. } \\ \hline 
{\bf IGR J17193-3216} & 259.835 & -32.274 & 2.04 &    0.9$\pm$0.1 &    0.9$\pm$0.1 & ? &  & 13.4 &   9918 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
IGR J17196-1836 & 259.896 & -18.606 & 5.24 &  $<$0.2 &  $<$0.3 & ? & Y &  4.7 &   5480 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  2.3 day outburst from MJD=53467.0. Flags: WARN} \\ \hline 
IGR J17195-4100 & 259.9 & -41.015 & 0.98 &    2.7$\pm$0.1 &    1.9$\pm$0.1 & CV, IP &  & 32.2 &   5720 \\
\hspace{.5cm}{\em \tiny 1RXS J171935.6-410054} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
XTE J1720-318 & 259.975 & -31.749 & 0.49 &    1.1$\pm$0.1 &    1.4$\pm$0.1 & LMXB, BHC, T & YY & 82.3 &   9527 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 24.7 day outburst from MJD=52730.0. } \\ \hline 
IGR J17200-3116 & 260.025 & -31.283 & 0.81 &    2.7$\pm$0.1 &    1.3$\pm$0.1 & HMXB, T &  & 41.2 &   9341 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
IGR J17204-3554 & 260.091 & -35.88 & 2.09 &    0.4$\pm$0.1 &    0.9$\pm$0.1 & AGN & Y & 13.0 &   8045 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 657.8 day outburst from MJD=52668.3. } \\ \hline 
{\bf IGR J17217-6030} & 260.412 & -60.528 & 4.46 &  $<$0.3 &  $<$0.5 & ? & Y &  5.6 &   1885 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 263.4 day outburst from MJD=54511.8. } \\ \hline 
{\bf Mrk 506} & 260.697 & 30.952 & 4.79 &    0.9$\pm$0.2 &    1.2$\pm$0.4 & AGN, Sy1.5 &  &  5.2 &    749 \\
\hspace{.5cm}{\em \tiny 1H 1727+308} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf SWIFT J1723.5+3630} & 260.876 & 36.512 & 4.13 &    1.0$\pm$0.2 &    1.1$\pm$0.4 & AGN, Sy1.5 & Y &  6.1 &    806 \\
\hspace{.5cm}{\em \tiny 1RXS J172323.3+363010} & \multicolumn{8}{l}{\em \tiny Detected in a  1.9 day outburst from MJD=55387.3. } \\ \hline 
EXO 1722-363 & 261.297 & -36.283 & 0.39 &    9.2$\pm$0.1 &    2.8$\pm$0.1 & HMXB &  & 124.8 &   8691 \\
\hspace{.5cm}{\em \tiny IGR J17252-3616} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
IGR J17254-3257 & 261.353 & -32.954 & 0.92 &    2.0$\pm$0.1 &    2.2$\pm$0.1 & LMXB, B &  & 34.8 &  10523 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J17259+2603} & 261.521 & 25.905 & 4.78 &  $<$0.6 &  $<$1.0 & ? &  &  5.2 &    513 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
IGR J17269-4737 & 261.707 & -47.64 & 3.38 &  $<$0.3 &    0.4$\pm$0.2 & XB?, BHC, T & Y &  7.6 &   3191 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 11.9 day outburst from MJD=53645.0. } \\ \hline 
IGR J17276-0123 & 261.888 & -1.393 & 4.32 &  $<$0.3 &  $<$0.6 & ? & YY &  5.8 &   1470 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  8.1 day outburst from MJD=53076.1. Flags: WARN} \\ \hline 
GRS 1722-30 & 261.888 & -30.802 & 0.24 &   19.8$\pm$0.1 &   16.5$\pm$0.1 & LMXB, B &  & 356.6 &  11070 \\
\hspace{.5cm}{\em \tiny 4U 17322-30} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J17285-2922 & 262.163 & -29.362 & 1.76 &    0.2$\pm$0.1 &    0.5$\pm$0.1 & LMXB?, T & Y & 15.9 &  10463 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 61.4 day outburst from MJD=55431.9. } \\ \hline 
IGR J17299-4404 & 262.486 & -44.068 & 4.39 &    0.3$\pm$0.1 &    0.3$\pm$0.2 & ? & Y &  5.7 &   3939 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  0.5 day outburst from MJD=55429.9. Flags: WARN} \\ \hline 
IGR J17303-0601 & 262.59 & -5.993 & 1.11 &    3.7$\pm$0.1 &    2.4$\pm$0.2 & CV, IP &  & 27.4 &   1946 \\
\hspace{.5cm}{\em \tiny 1RXS J173021.5-055933} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J17314-2854 & 262.854 & -28.895 & 2.49 &    0.3$\pm$0.1 &    0.8$\pm$0.1 & ? & Y & 10.7 &  10457 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 456.3 day outburst from MJD=52831.5. } \\ \hline 
GX 9+9 & 262.934 & -16.962 & 0.30 &   12.3$\pm$0.1 &  $<$0.3 & LMXB, A &  & 202.1 &   4753 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
GX 354-0 & 262.989 & -33.835 & 0.20 &   45.2$\pm$0.1 &   18.9$\pm$0.1 & LMXB, B, A &  & 738.8 &  10047 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
V2487 Oph & 262.999 & -19.232 & 2.30 &    0.9$\pm$0.1 &    1.3$\pm$0.1 & CV, IP? &  & 11.7 &   6418 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
GX 1+4 & 263.009 & -24.746 & 0.19 &   56.0$\pm$0.1 &   45.4$\pm$0.1 & LMXB, XP &  & 1004.5 &   9026 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf PKS 1730-13} & 263.261 & -13.08 & 4.06 &    0.6$\pm$0.1 &    0.9$\pm$0.2 & AGN, QSO, Blazar &  &  6.2 &   2361 \\
\hspace{.5cm}{\em \tiny 1RXS J173302.7-130451} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J17331-2406 & 263.304 & -24.156 & 1.31 &  $<$0.2 &  $<$0.2 & ? & YY & 22.5 &   9279 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 24.5 day outburst from MJD=53244.7. } \\ \hline 
4U 1730-335 & 263.35 & -33.388 & 0.41 &    3.8$\pm$0.1 &    1.9$\pm$0.1 & LMXB, RB, G, T & Y & 110.5 &  10614 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 17.1 day outburst from MJD=52880.2. } \\ \hline 
IGR J17348-2045 & 263.745 & -20.759 & 2.43 &    0.7$\pm$0.1 &    1.2$\pm$0.1 & AGN? &  & 11.0 &   7565 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
IGR J17353-3539 & 263.848 & -35.671 & 3.34 &    0.4$\pm$0.1 &    0.6$\pm$0.1 & LMXB, B &  &  7.7 &   8250 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
IGR J17354-3255 & 263.865 & -32.932 & 1.54 &    1.1$\pm$0.1 &    0.8$\pm$0.1 & HMXB, SFXT &  & 18.6 &  10116 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J17361-2055} & 264.002 & -20.952 & 4.73 &  $<$0.2 &  $<$0.2 & ? & YY &  5.2 &   8069 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  2.7 day outburst from MJD=55276.3. Flags: WARN} \\ \hline 
{\bf IGR J17361-4441} & 264.073 & -44.735 & 3.69 &  $<$0.2 &    0.5$\pm$0.2 & XB?, T & Y &  6.9 &   3505 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 263.9 day outburst from MJD=53169.7. } \\ \hline 
GRS 1734-294 & 264.368 & -29.134 & 0.42 &    5.5$\pm$0.1 &    5.0$\pm$0.1 & AGN, Sy1 &  & 106.3 &  11018 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J17375-3022} & 264.391 & -30.388 & 2.57 &    0.4$\pm$0.1 &    0.7$\pm$0.1 & ?, T & Y & 10.3 &  11613 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  3.3 day outburst from MJD=54749.8. } \\ \hline 
{\bf IGR J17379-5957} & 264.397 & -59.956 & 3.79 &    0.8$\pm$0.2 &  $<$0.6 & AGN, Sy2 &  &  6.7 &   1605 \\
\hspace{.5cm}{\em \tiny ESO 139- G012} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J17379-3747 & 264.495 & -37.772 & 2.53 &    0.4$\pm$0.1 &    0.5$\pm$0.1 & LMXB, B, T & Y & 10.5 &   6893 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  9.9 day outburst from MJD=53047.8. } \\ \hline 
SLX 1735-269 & 264.571 & -26.994 & 0.30 &   11.0$\pm$0.1 &    9.7$\pm$0.1 & LMXB, B &  & 207.5 &  10589 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J17385-3433} & 264.633 & -34.549 & 2.55 &    0.5$\pm$0.1 &    0.9$\pm$0.1 & ? &  & 10.4 &   9290 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 30-60 keV band. } \\ \hline 
4U 1735-444 & 264.743 & -44.45 & 0.25 &   23.6$\pm$0.1 &    0.8$\pm$0.2 & LMXB, B, A &  & 324.0 &   3473 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
XTE J1739-302 & 264.798 & -30.344 & 0.76 &    1.1$\pm$0.1 &    0.9$\pm$0.1 & HMXB, SFXT & Y & 44.6 &  11678 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  0.5 day outburst from MJD=52877.8. Flags: GCFLAG1} \\ \hline 
GRS 1736-297 & 264.888 & -29.724 & 1.88 &    0.4$\pm$0.1 &    0.4$\pm$0.1 & HMXB, Be? & Y & 14.7 &  11244 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 264.1 day outburst from MJD=53767.6. Flags: GCFLAG1} \\ \hline 
XTE J1739-285 & 264.975 & -28.496 & 0.61 &    1.2$\pm$0.1 &    1.0$\pm$0.1 & LMXB, B & Y & 60.3 &  11569 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 42.6 day outburst from MJD=53629.4. } \\ \hline 
AX J1740.2-2903 & 265.074 & -29.066 & 2.51 &    0.6$\pm$0.1 &    0.6$\pm$0.1 & CV, IP &  & 10.6 &  11690 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. Flags: GCFLAG1} \\ \hline 
IGR J17404-3655 & 265.112 & -36.927 & 1.63 &    1.2$\pm$0.1 &    1.1$\pm$0.1 & HMXB? &  & 17.4 &   7145 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
SLX 1737-282 & 265.163 & -28.297 & 0.53 &    3.9$\pm$0.1 &    3.6$\pm$0.1 & LMXB, B &  & 74.4 &  11127 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
2E 1739.1-1210 & 265.48 & -12.199 & 1.84 &    1.5$\pm$0.1 &    1.6$\pm$0.2 & AGN, Sy1.2 &  & 15.1 &   3239 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J17419-2802 & 265.483 & -28.032 & 1.67 &    0.3$\pm$0.1 &    0.4$\pm$0.1 & ?, T & Y & 16.9 &  10934 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  5.7 day outburst from MJD=53641.3. } \\ \hline 
IGR J17426-0258 & 265.646 & -2.963 & 4.86 &  $<$0.3 &  $<$0.4 & ? & YY &  5.1 &   2360 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  2.7 day outburst from MJD=53843.3. Flags: WARN} \\ \hline 
XTE J1743-363 & 265.755 & -36.373 & 0.72 &    2.4$\pm$0.1 &    2.0$\pm$0.1 & XB, Symb & Y & 47.8 &   7547 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 264.1 day outburst from MJD=53252.4. } \\ \hline 
IGR J17431-5945 & 265.776 & -59.765 & 4.39 &  $<$0.4 &    0.7$\pm$0.3 & ? & Y &  5.7 &   1536 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  2.8 day outburst from MJD=52711.1. Flags: WARN} \\ \hline 
1E 1740.7-2942 & 265.978 & -29.745 & 0.20 &   33.8$\pm$0.1 &   42.4$\pm$0.1 & LMXB, BHC, M &  & 712.1 &  11785 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. Flags: GCFLAG1} \\ \hline 
{\bf PKS 1741-03} & 265.995 & -3.835 & 5.24 &    0.3$\pm$0.1 &    0.5$\pm$0.2 & AGN, QSO, Blazar & Y &  4.7 &   2493 \\
\hspace{.5cm}{\em \tiny 1RXS J174358.8-034958} & \multicolumn{8}{l}{\em \tiny Detected in a 29.2 day outburst from MJD=52729.2. } \\ \hline 
IGR J17445-2747 & 266.117 & -27.756 & 1.96 &    0.1$\pm$0.1 &    0.2$\pm$0.1 & XB, T & Y & 14.0 &  10292 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 51.2 day outburst from MJD=53045.3. Flags: GCFLAG1} \\ \hline 
IGR J17448-3232 & 266.156 & -32.539 & 2.66 &    0.6$\pm$0.1 &    0.7$\pm$0.1 & Cluster, Blazar &  &  9.9 &  11324 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
KS 1741-293 & 266.233 & -29.352 & 0.53 &    3.9$\pm$0.1 &    3.5$\pm$0.1 & LMXB, B &  & 74.5 &  12050 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. Flags: BLEND, GCFLAG2,} \\ \hline 
GRS 1741.9-2853 & 266.26 & -28.914 & 0.60 &    4.1$\pm$0.1 &    2.5$\pm$0.1 & LMXB, B &  & 62.3 &  11914 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. Flags: BLEND, GCFLAG2,} \\ \hline 
IGR J17456-2901b & 266.413 & -29.029 & 0.42 &    6.0$\pm$0.1 &    3.7$\pm$0.1 & ? &  & 107.7 &  11935 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. Flags: BLEND, GCFLAG2,} \\ \hline 
{\bf 1E 1742.8-2853} & 266.5 & -28.914 & 0.43 &    5.7$\pm$0.1 &    3.7$\pm$0.1 & LMXB &  & 103.3 &  11481 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. Flags: BLEND, GCFLAG2,} \\ \hline 
1A 1742-294 & 266.523 & -29.515 & 0.28 &   13.7$\pm$0.1 &    7.6$\pm$0.1 & LMXB, B &  & 246.3 &  11794 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. Flags: GCFLAG1} \\ \hline 
IGR J17464-3213 & 266.567 & -32.233 & 0.20 &   17.0$\pm$0.1 &   15.0$\pm$0.1 & LMXB, BHC, T & Y & 776.8 &  11093 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 29.6 day outburst from MJD=52724.8. } \\ \hline 
1E 1743.1-2843 & 266.587 & -28.729 & 0.45 &    5.3$\pm$0.1 &    2.4$\pm$0.1 & LMXB? &  & 96.3 &  11296 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. Flags: BLEND, GCFLAG2,} \\ \hline 
IGR J17468-2902 & 266.69 & -29.045 & 0.88 &    2.1$\pm$0.1 &    1.4$\pm$0.1 & ? &  & 36.5 &  11732 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. Flags: BLEND, GCFLAG2,} \\ \hline 
SAX J1747.0-285 & 266.761 & -28.883 & 0.52 &    3.5$\pm$0.1 &    2.2$\pm$0.1 & LMXB, B, T & Y & 76.6 &  11329 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 35.5 day outburst from MJD=53787.9. Flags: BLEND, GCFLAG2,} \\ \hline 
{\bf IGR J17472+0701} & 266.796 & 7.018 & 5.04 &    0.4$\pm$0.2 &  $<$0.7 & ? & Y &  4.9 &   1172 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 218.5 day outburst from MJD=52710.2. } \\ \hline 
{\bf IGR J17464-2811} & 266.817 & -28.18 & 1.14 &    1.4$\pm$0.1 &    1.2$\pm$0.1 & LMXB?, T &  & 26.6 &  10714 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. Flags: BLEND, GCFLAG2,} \\ \hline 
IGR J17473-2721 & 266.825 & -27.344 & 0.28 &    1.9$\pm$0.1 &    2.3$\pm$0.1 & LMXB, B, T & YY & 242.3 &  11028 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 152.8 day outburst from MJD=54559.0. Flags: GCFLAG1} \\ \hline 
IGR J17475-2822 & 266.829 & -28.4 & 0.80 &    2.2$\pm$0.1 &    1.9$\pm$0.1 & mol cloud &  & 41.6 &  11478 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. Flags: GCFLAG1} \\ \hline 
SLX 1744-299 & 266.858 & -30.021 & 0.34 &    9.0$\pm$0.1 &    5.8$\pm$0.1 & LMXB, B &  & 162.8 &  11977 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. Flags: GCFLAG1} \\ \hline 
IGR J17476-2253 & 266.875 & -22.879 & 1.91 &    0.8$\pm$0.1 &    1.0$\pm$0.1 & AGN, Sy1 &  & 14.4 &  10136 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J17479-2807 & 266.982 & -28.121 & 1.37 &    1.0$\pm$0.1 &    0.9$\pm$0.1 & ? &  & 21.3 &  11167 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 30-60 keV band. Flags: BLEND, GCFLAG2,} \\ \hline 
GX 3+1 & 266.983 & -26.564 & 0.25 &   11.5$\pm$0.1 &    1.3$\pm$0.1 & LMXB, B, A &  & 325.4 &   9678 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
{\bf IGR J17480-2446} & 267.02 & -24.78 & 0.68 &  $<$0.1 &    0.4$\pm$0.1 & LMXB, B & YY & 51.7 &   9930 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 20.4 day outburst from MJD=55477.4. } \\ \hline 
1A 1744-361 & 267.08 & -36.121 & 1.05 &    0.8$\pm$0.1 &    1.2$\pm$0.1 & LMXB, B, T & Y & 29.5 &   7050 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 11.9 day outburst from MJD=53102.9. } \\ \hline 
IGR J17488-2338 & 267.162 & -23.591 & 2.71 &    0.6$\pm$0.1 &    1.2$\pm$0.1 & AGN, Sy1.5 &  &  9.7 &   8555 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J17487-3124} & 267.171 & -31.382 & 2.17 &    0.5$\pm$0.1 &    1.3$\pm$0.1 & ? &  & 12.5 &  11468 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 30-60 keV band. } \\ \hline 
4U 1745-203 & 267.223 & -20.367 & 1.26 &    0.5$\pm$0.1 &    1.3$\pm$0.1 & LMXB, B, G, T & Y & 23.6 &   7904 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  2.7 day outburst from MJD=52919.7. } \\ \hline 
IGR J17488-3253 & 267.228 & -32.913 & 0.96 &    1.7$\pm$0.1 &    2.3$\pm$0.1 & AGN, Sy1 &  & 33.0 &  10633 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
AX J1749.1-2733 & 267.288 & -27.553 & 0.93 &    1.6$\pm$0.1 &    1.6$\pm$0.1 & HMXB, XP, Be, T & Y & 34.1 &   9996 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  0.6 day outburst from MJD=52891.2. Flags: GCFLAG1} \\ \hline 
{\bf GRO J1750-27} & 267.3 & -26.647 & 0.22 &    5.0$\pm$0.1 &    1.1$\pm$0.1 & HMXB, XP, T & YY & 467.6 &   9332 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 73.0 day outburst from MJD=54506.1. } \\ \hline 
{\bf SWIFT J1749.4-2807} & 267.383 & -28.135 & 1.69 &    0.9$\pm$0.1 &    1.1$\pm$0.1 & LMXB, XP, T & Y & 16.6 &  11402 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 17.1 day outburst from MJD=53996.1. Flags: BLEND, GCFLAG2,} \\ \hline 
IGR J17497-2821 & 267.408 & -28.355 & 0.28 &    2.4$\pm$0.1 &    3.3$\pm$0.1 & LMXB, BHC, Symb? & YY & 244.3 &  11442 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 24.7 day outburst from MJD=53996.3. Flags: BLEND, GCFLAG2,} \\ \hline 
SLX 1746-331 & 267.461 & -33.199 & 0.76 &    0.9$\pm$0.1 &    1.5$\pm$0.1 & LMXB, BHC, T & Y & 44.3 &  10795 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 14.3 day outburst from MJD=52882.4. } \\ \hline 
4U 1746-370 & 267.553 & -37.052 & 0.60 &    3.2$\pm$0.1 &    0.4$\pm$0.1 & LMXB, B, G, A &  & 62.4 &   7163 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
SAX J1750.8-2900 & 267.6 & -29.038 & 0.62 &    1.0$\pm$0.1 &    1.1$\pm$0.1 & LMXB, B, A, G & Y & 58.6 &  11744 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 220.1 day outburst from MJD=54531.4. Flags: BLEND, GCFLAG1} \\ \hline 
IGR J17507-2647 & 267.664 & -26.743 & 1.47 &    1.1$\pm$0.1 &    1.1$\pm$0.1 & HMXB? &  & 19.5 &  11811 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
GRS 1747-312 & 267.69 & -31.292 & 1.02 &    1.8$\pm$0.1 &    1.7$\pm$0.1 & LMXB, B, G &  & 30.5 &  11543 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
IGR J17507-2856 & 267.692 & -28.948 & 1.96 &    0.5$\pm$0.1 &  $<$0.2 & ?, T & Y & 14.0 &  11744 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 67.5 day outburst from MJD=53232.3. Flags: BLEND, GCFLAG1} \\ \hline 
{\bf IGR J17508-3219} & 267.721 & -32.33 & 2.31 &    0.6$\pm$0.1 &    0.9$\pm$0.1 & ? &  & 11.6 &  11211 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J17511-3057} & 267.786 & -30.961 & 0.59 &    0.6$\pm$0.1 &    0.9$\pm$0.1 & LMXB, XP, B & YY & 63.3 &  11404 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 20.6 day outburst from MJD=55082.7. } \\ \hline 
IGR J17513-2011 & 267.804 & -20.204 & 1.56 &    1.1$\pm$0.1 &    1.5$\pm$0.1 & AGN, Sy1.9 &  & 18.3 &   8338 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
XTE J1751-305 & 267.817 & -30.625 & 1.31 &  $<$0.1 &    0.4$\pm$0.1 & LMXB, XP & YY & 22.4 &  11462 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  1.6 day outburst from MJD=54193.4. } \\ \hline 
{\bf XTE J1752-223} & 268.0 & -22.3 & 0.48 &    0.5$\pm$0.1 &    0.8$\pm$0.1 & LMXB, BHC? & YY & 86.2 &   9363 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 29.3 day outburst from MJD=55284.6. } \\ \hline 
IGR J17520-6018 & 268.009 & -60.305 & 3.95 &    0.9$\pm$0.2 &    1.6$\pm$0.3 & AGN, Sy2 &  &  6.4 &   1274 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
1RXS J175252.0-053210 & 268.217 & -5.536 & 4.32 &    0.6$\pm$0.1 &    0.5$\pm$0.2 & AGN, Sy1.2 &  &  5.8 &   3169 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
SWIFT J1753.5-0127 & 268.368 & -1.452 & 0.20 &   60.0$\pm$0.1 &   78.8$\pm$0.2 & LMXB, BHC & Y & 697.6 &   2724 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 1926.1 day outburst from MJD=53577.0. } \\ \hline 
{\bf SAX J1753.5-2349} & 268.383 & -23.82 & 1.56 &  $<$0.1 &  $<$0.2 & LMXB, B & YY & 18.2 &  10226 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 11.8 day outburst from MJD=54747.3. } \\ \hline 
IGR J17544-2619 & 268.605 & -26.331 & 0.92 &    1.0$\pm$0.1 &    0.5$\pm$0.1 & HMXB, SFXT & Y & 34.7 &  11418 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  0.5 day outburst from MJD=52899.0. } \\ \hline 
IGR J17585-3057 & 269.638 & -30.956 & 1.87 &    0.9$\pm$0.1 &    1.1$\pm$0.1 & LMXB? &  & 14.8 &  10591 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
IGR J17586-2129 & 269.644 & -21.389 & 0.76 &    2.0$\pm$0.1 &    0.9$\pm$0.1 & HMXB?, Sg & Y & 44.5 &   8796 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 73.0 day outburst from MJD=55053.9. } \\ \hline 
IGR J17597-2201 & 269.94 & -22.028 & 0.52 &    3.7$\pm$0.1 &    3.3$\pm$0.1 & LMXB, B, D & Y & 76.3 &   8626 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 376.8 day outburst from MJD=52698.2. } \\ \hline 
{\bf NGC 6552} & 270.064 & 66.603 & 4.86 &    0.5$\pm$0.1 &    0.5$\pm$0.2 & AGN, Sy2 &  &  5.1 &   2370 \\
\hspace{.5cm}{\em \tiny SWIFT J1800.3+6637} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf V2301 Oph} & 270.149 & 8.185 & 3.59 &    1.0$\pm$0.2 &  $<$0.6 & CV, P & Y &  7.1 &   1309 \\
\hspace{.5cm}{\em \tiny 1RX J180035.0+081013} & \multicolumn{8}{l}{\em \tiny Detected in a 42.4 day outburst from MJD=54359.8. } \\ \hline 
{\bf IGR J18007-4146} & 270.202 & -41.802 & 3.19 &    0.9$\pm$0.1 &    0.5$\pm$0.2 & ? &  &  8.1 &   3512 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
GX 5-1 & 270.284 & -25.079 & 0.19 &   50.3$\pm$0.1 &    3.4$\pm$0.1 & LMXB, Z &  & 1229.0 &   9987 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
GRS 1758-258 & 270.303 & -25.741 & 0.19 &   52.9$\pm$0.1 &   70.2$\pm$0.1 & LMXB, BHC, M &  & 1103.0 &  10205 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
GX 9+1 & 270.385 & -20.529 & 0.23 &   16.6$\pm$0.1 &  $<$0.2 & LMXB, A &  & 408.1 &   7281 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
SAX J1802.7-201 & 270.675 & -20.288 & 0.50 &    5.5$\pm$0.1 &    1.8$\pm$0.1 & HMXB, XP, Be/Sg?, T &  & 80.8 &   7611 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
IGR J18027-1455 & 270.697 & -14.915 & 1.27 &    1.8$\pm$0.1 &    2.4$\pm$0.1 & AGN, Sy1 &  & 23.2 &   4968 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf IGR J18044-2739} & 271.115 & -27.671 & 4.97 &    0.3$\pm$0.1 &  $<$0.2 & LMXB &  &  5.0 &  10443 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J18048-1455 & 271.162 & -14.946 & 2.57 &    0.9$\pm$0.1 &    0.7$\pm$0.2 & CV, IP &  & 10.3 &   5019 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
XTE J1807-294 & 271.749 & -29.408 & 0.90 &  $<$0.1 &  $<$0.2 & LMXB, XP, T & YY & 35.9 &   9744 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 35.4 day outburst from MJD=52698.2. } \\ \hline 
{\bf IGR J18074+3827} & 271.92 & 38.441 & 4.95 &    1.2$\pm$0.5 &  $<$1.7 & ? & Y &  5.0 &    207 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 447.2 day outburst from MJD=53275.0. } \\ \hline 
{\bf IGR J18078+1123} & 271.958 & 11.347 & 5.04 &    0.8$\pm$0.2 &    0.7$\pm$0.3 & AGN, Sy1-Sy1.2 & Y &  4.9 &   1126 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 1954.0 day outburst from MJD=52997.3. } \\ \hline 
{\bf SAX J1808.4-3658} & 272.115 & -36.979 & 0.57 &    0.2$\pm$0.1 &  $<$0.3 & LMXB, XP, B, T & YY & 66.2 &   6764 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 14.3 day outburst from MJD=54730.7. } \\ \hline 
SGR 1806-20 & 272.164 & -20.411 & 0.76 &    2.7$\pm$0.1 &    3.4$\pm$0.1 & SGR, T &  & 44.4 &   7913 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
XTE J1810-189 & 272.586 & -19.07 & 0.41 &    1.7$\pm$0.1 &    1.4$\pm$0.1 & LMXB, B, T & YY & 112.5 &   7460 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 126.2 day outburst from MJD=54540.3. } \\ \hline 
{\bf SAX J1810.8-2609} & 272.685 & -26.15 & 0.37 &    1.9$\pm$0.1 &    1.4$\pm$0.1 & LMXB, B, T & Y & 132.4 &  10199 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 61.1 day outburst from MJD=54329.4. } \\ \hline 
PSR J1811-1926 & 272.872 & -19.424 & 2.04 &    1.0$\pm$0.1 &    1.0$\pm$0.1 & SNR, PSR, PWN &  & 13.4 &   7810 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
IGR J18129-0649 & 273.224 & -6.829 & 4.08 &    0.5$\pm$0.1 &  $<$0.3 & AGN & Y &  6.2 &   4328 \\
\hspace{.5cm}{\em \tiny PMN J1812-0648} & \multicolumn{8}{l}{\em \tiny Detected in a 50.8 day outburst from MJD=54333.4. } \\ \hline 
IGR J18134-1636 & 273.367 & -16.597 & 3.57 &    0.5$\pm$0.1 &    0.7$\pm$0.1 & ? &  &  7.2 &   6455 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J18135-1751 & 273.397 & -17.833 & 1.43 &    1.4$\pm$0.1 &    1.6$\pm$0.1 & SNR, PSR, PWN &  & 20.2 &   6986 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
GX 13+1 & 273.631 & -17.157 & 0.30 &   12.3$\pm$0.1 &    1.8$\pm$0.1 & LMXB, B, A &  & 211.3 &   6224 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
{\bf IGR J18151-1052} & 273.767 & -10.859 & 3.64 &    0.5$\pm$0.1 &    0.6$\pm$0.2 & HMXB &  &  7.0 &   4327 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
M 1812-12 & 273.776 & -12.096 & 0.25 &   26.7$\pm$0.1 &   26.7$\pm$0.2 & LMXB, B &  & 342.2 &   4709 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
GX 17+2 & 274.006 & -14.036 & 0.19 &   61.5$\pm$0.1 &    4.2$\pm$0.2 & LMXB, B, Z &  & 982.2 &   4702 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
{\bf AM Her} & 274.06 & 49.868 & 2.49 &    5.6$\pm$0.5 &    2.4$\pm$0.9 & CV, P &  & 10.7 &    212 \\
\hspace{.5cm}{\em \tiny 4U 1813+50} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
{\bf SWIFT J1816.7-1613} & 274.178 & -16.223 & 1.04 &    0.7$\pm$0.1 &    1.0$\pm$0.1 & HMXB, XP & Y & 29.7 &   5342 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 20.4 day outburst from MJD=54547.7. } \\ \hline 
IGR J18173-2509 & 274.342 & -25.145 & 1.52 &    1.3$\pm$0.1 &    0.6$\pm$0.1 & CV, IP &  & 18.8 &   8135 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
IGR J18175-1530 & 274.392 & -15.511 & 2.93 &    0.4$\pm$0.1 &    0.6$\pm$0.1 & ?, T & Y &  8.9 &   5571 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 35.3 day outburst from MJD=54335.0. } \\ \hline 
XTE J1817-330 & 274.431 & -33.019 & 0.29 &    4.9$\pm$0.1 &    3.5$\pm$0.1 & LMXB, BHC, T & Y & 216.1 &   7764 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 17.1 day outburst from MJD=53777.8. } \\ \hline 
XTE J1818-245 & 274.603 & -24.538 & 0.94 &    0.8$\pm$0.1 &    0.3$\pm$0.1 & LMXB, BHC, T & Y & 34.0 &   5887 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 20.5 day outburst from MJD=53596.1. } \\ \hline 
SAX J1818.6-1703 & 274.658 & -17.047 & 0.67 &    1.4$\pm$0.1 &    1.2$\pm$0.1 & HMXB, SFXT & Y & 52.7 &   5951 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  0.9 day outburst from MJD=52890.9. } \\ \hline 
AX J1820.5-1434 & 275.123 & -14.573 & 0.95 &    2.1$\pm$0.1 &    1.2$\pm$0.1 & HMXB, XP, Be & Y & 33.4 &   5121 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 14.2 day outburst from MJD=52746.6. } \\ \hline 
IGR J18214-1318 & 275.332 & -13.311 & 1.42 &    1.7$\pm$0.1 &    1.4$\pm$0.2 & HMXB, T &  & 20.4 &   4601 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf SWIFT J1821.6+5953} & 275.36 & 59.882 & 4.13 &    0.5$\pm$0.1 &    1.1$\pm$0.3 & AGN, Sy1.5 &  &  6.1 &   1697 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf IGR J18219-1347} & 275.478 & -13.791 & 2.53 &    0.9$\pm$0.1 &    0.6$\pm$0.2 & HMXB? & Y & 10.5 &   4910 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  9.9 day outburst from MJD=55087.4. } \\ \hline 
{\bf IGR J18218+6421} & 275.488 & 64.343 & 2.44 &    1.3$\pm$0.1 &    0.9$\pm$0.2 & AGN, Sy1.2 &  & 10.9 &   2209 \\
\hspace{.5cm}{\em \tiny QSO B1821+643} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
4U 1820-303 & 275.919 & -30.361 & 0.21 &   36.3$\pm$0.1 &    2.6$\pm$0.1 & LMXB, B, A, G &  & 678.1 &   7388 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
{\bf IGR J18241-1456} & 276.038 & -14.928 & 2.46 &    0.6$\pm$0.1 &    1.5$\pm$0.2 & ? &  & 10.8 &   5128 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
IGR J18244-5622 & 276.081 & -56.369 & 2.01 &    2.1$\pm$0.2 &    1.4$\pm$0.3 & AGN, Sy2 &  & 13.6 &    946 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J18246-1425 & 276.099 & -14.415 & 1.84 &    1.2$\pm$0.1 &    0.9$\pm$0.2 & XP &  & 15.1 &   4914 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J18249-3243 & 276.234 & -32.716 & 3.26 &    0.5$\pm$0.1 &  $<$0.3 & AGN, Sy1/QSO & Y &  7.9 &   6438 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 546.4 day outburst from MJD=52752.9. } \\ \hline 
4U 1822-000 & 276.342 & -0.012 & 1.02 &    1.8$\pm$0.1 &  $<$0.3 & LMXB &  & 30.5 &   4258 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
IGR J18256-1035 & 276.433 & -10.584 & 2.41 &    1.0$\pm$0.1 &    0.6$\pm$0.2 & LMXB &  & 11.1 &   4942 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
3A 1822-371 & 276.445 & -37.105 & 0.24 &   32.0$\pm$0.1 &    3.7$\pm$0.2 & LMXB, XP, M &  & 366.1 &   5260 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
IGR J18259-0706 & 276.49 & -7.173 & 2.62 &    0.8$\pm$0.1 &    0.9$\pm$0.1 & AGN, Sy1 &  & 10.1 &   4850 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
LS5039 & 276.563 & -14.848 & 1.97 &    1.0$\pm$0.1 &    1.7$\pm$0.2 & HMXB, NS, M &  & 13.9 &   5274 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
IGR J18280-2939 & 276.991 & -29.644 & 5.24 &  $<$0.2 &  $<$0.3 & ? & Y &  4.7 &   6623 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  1.6 day outburst from MJD=52879.3. } \\ \hline 
{\bf XMMSL1 J182831.8-022901} & 277.109 & -2.495 & 3.74 &    0.6$\pm$0.1 &    0.4$\pm$0.2 & ? &  &  6.8 &   4589 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
IGR J18284-0345 & 277.125 & -3.762 & 2.76 &    0.4$\pm$0.1 &    0.4$\pm$0.2 & ? & Y &  9.5 &   4616 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 218.6 day outburst from MJD=54905.3. } \\ \hline 
{\bf IGR J18293-1213} & 277.334 & -12.214 & 3.42 &    0.7$\pm$0.1 &    0.4$\pm$0.2 & ? &  &  7.5 &   4824 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
GS 1826-24 & 277.367 & -23.797 & 0.19 &   84.9$\pm$0.1 &   68.3$\pm$0.1 & LMXB, B &  & 1131.9 &   6771 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
XTE J1829-098 & 277.439 & -9.897 & 2.55 &    0.4$\pm$0.1 &  $<$0.3 & HMXB, XP & Y & 10.4 &   4813 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  4.0 day outburst from MJD=54195.1. } \\ \hline 
AX J183039-1002 & 277.66 & -10.046 & 3.12 &    0.6$\pm$0.1 &    0.3$\pm$0.2 & AGN? &  &  8.3 &   4884 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J18308-1232 & 277.708 & -12.539 & 2.99 &    0.7$\pm$0.1 &    0.8$\pm$0.2 & CV, IP &  &  8.7 &   4860 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf IGR J18308+0928} & 277.711 & 9.478 & 3.34 &    0.5$\pm$0.1 &    1.0$\pm$0.2 & AGN, Sy2 &  &  7.7 &   2970 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
IGR J18311-3337 & 277.81 & -33.597 & 2.57 &    0.8$\pm$0.1 &    1.0$\pm$0.1 & AGN, Sy2 &  & 10.3 &   5626 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
AX J1832.3-0840 & 278.087 & -8.677 & 4.06 &    0.5$\pm$0.1 &  $<$0.3 & CV, IP & Y &  6.2 &   4876 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 2807.0 day outburst from MJD=52848.8. } \\ \hline 
IGR J18325-0756 & 278.118 & -7.945 & 1.02 &    1.2$\pm$0.1 &    0.4$\pm$0.1 & HMXB? & Y & 30.5 &   4914 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 20.4 day outburst from MJD=53842.4. } \\ \hline 
SNR 021.5-00.9 & 278.396 & -10.558 & 0.82 &    3.1$\pm$0.1 &    3.2$\pm$0.2 & SNR, PSR, PWN &  & 40.6 &   4906 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
PKS 1830-211 & 278.416 & -21.061 & 0.90 &    2.5$\pm$0.1 &    3.6$\pm$0.2 & AGN, QSO, Blazar &  & 35.8 &   5728 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
3C 382 & 278.764 & 32.696 & 3.74 &    3.5$\pm$0.7 &  $<$2.0 & AGN, Sy1 &  &  6.8 &    144 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
RX 1832-330 & 278.933 & -32.982 & 0.39 &   10.1$\pm$0.1 &    9.9$\pm$0.2 & LMXB, B, G, T &  & 122.6 &   5508 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf Fairall 49} & 279.222 & -59.403 & 4.78 &    1.0$\pm$0.2 &  $<$0.8 & AGN, Sy2 &  &  5.2 &    741 \\
\hspace{.5cm}{\em \tiny SWIFT J1836.9-5924} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
AX J1838.0-0655 & 279.508 & -6.904 & 1.09 &    2.0$\pm$0.1 &    2.7$\pm$0.1 & SNR, PSR, PWN &  & 28.2 &   4905 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf IGR J18381-0924} & 279.538 & -9.415 & 4.13 &    0.6$\pm$0.1 &  $<$0.3 & ? &  &  6.1 &   4750 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
ESO 103-G35 & 279.585 & -65.428 & 1.30 &    4.6$\pm$0.2 &    3.7$\pm$0.4 & AGN, Sy2 &  & 22.6 &    623 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf SWIFT J1839.1-5717} & 279.764 & -57.249 & 4.69 &    1.0$\pm$0.2 &    0.8$\pm$0.4 & ? &  &  5.3 &    771 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
Ser X-1 & 279.99 & 5.036 & 0.31 &   10.4$\pm$0.1 &  $<$0.3 & LMXB, B &  & 189.4 &   4456 \\
\hspace{.5cm}{\em \tiny 4U 1837+04} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
AX J1841.0-0536 & 280.28 & -5.57 & 1.60 &    0.9$\pm$0.1 &    0.9$\pm$0.1 & HMXB, XP, SFXT & Y & 17.7 &   4910 \\
\hspace{.5cm}{\em \tiny IGR J18410-0535} & \multicolumn{8}{l}{\em \tiny Detected in a  1.6 day outburst from MJD=53845.6. } \\ \hline 
Kes 73 & 280.331 & -4.936 & 0.84 &    2.3$\pm$0.1 &    4.2$\pm$0.1 & SNR, AXP &  & 39.1 &   4989 \\
\hspace{.5cm}{\em \tiny AX J1841.3-0455} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
3C 390.3 & 280.537 & 79.771 & 1.39 &    3.4$\pm$0.2 &    4.5$\pm$0.4 & AGN, Sy1.5 &  & 20.9 &    885 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf SWIFT J1842.5-1124} & 280.572 & -11.417 & 0.87 &    0.2$\pm$0.1 &  $<$0.3 & LMXB?, BHC, T & YY & 37.4 &   4556 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  9.8 day outburst from MJD=54719.8. } \\ \hline 
{\bf AX J1844.7-0305} & 281.158 & -3.144 & 3.69 &    0.6$\pm$0.1 &  $<$0.3 & ? &  &  6.9 &   4999 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
{\bf SWIFT J1845.4+7211} & 281.22 & 72.167 & 4.60 &    0.7$\pm$0.1 &  $<$0.5 & AGN, Sy2 &  &  5.4 &   1950 \\
\hspace{.5cm}{\em \tiny CGCG 341-006} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf ESO 140-G43} & 281.225 & -62.365 & 2.57 &    1.8$\pm$0.2 &    2.0$\pm$0.4 & AGN, Sy1.5 &  & 10.3 &    648 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J18450-0435 & 281.256 & -4.566 & 1.67 &    1.4$\pm$0.1 &    1.0$\pm$0.1 & HMXB, SFXT &  & 16.9 &   4928 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
GS 1843+009 & 281.404 & 0.865 & 0.38 &    4.5$\pm$0.1 &    3.1$\pm$0.1 & HMXB, XP, Be, T & Y & 129.6 &   5140 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 14.2 day outburst from MJD=54898.8. } \\ \hline 
IGR J18457+0244 & 281.42 & 2.702 & 3.69 &    0.5$\pm$0.1 &    0.7$\pm$0.1 & ? &  &  6.9 &   5407 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
IGR J18462-0223 & 281.569 & -2.393 & 3.12 &    0.6$\pm$0.1 &    0.7$\pm$0.1 & HMXB, SFXT, XP & Y &  8.3 &   4967 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  0.5 day outburst from MJD=54385.3. } \\ \hline 
PSR J1846-0258 & 281.602 & -2.974 & 1.15 &    2.0$\pm$0.1 &    2.4$\pm$0.1 & SNR, PSR, PWN &  & 26.3 &   4993 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
IGR J18482+0049 & 282.06 & 0.797 & 3.91 &    0.4$\pm$0.1 &    0.5$\pm$0.1 & HMXB &  &  6.5 &   5329 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J18483-0311 & 282.072 & -3.171 & 0.62 &    4.6$\pm$0.1 &    2.7$\pm$0.1 & HMXB, SFXT, XP &  & 58.3 &   4853 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
3A 1845-024 & 282.074 & -2.42 & 1.91 &    0.5$\pm$0.1 &    0.5$\pm$0.1 & HMXB, XP, Be?, T & Y & 14.4 &   4790 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  8.2 day outburst from MJD=52758.3. } \\ \hline 
IGR J18485-0047 & 282.106 & -0.776 & 2.17 &    0.9$\pm$0.1 &    0.9$\pm$0.1 & ? &  & 12.5 &   5026 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
IGR J18490-0000 & 282.257 & -0.022 & 1.64 &    1.2$\pm$0.1 &    1.5$\pm$0.1 & PWN, PSR &  & 17.2 &   5111 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf IGR J18497+5943} & 282.433 & 59.716 & 4.25 &    0.7$\pm$0.2 &    0.7$\pm$0.3 & ? &  &  5.9 &   1503 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
IGR J18498+1608 & 282.454 & 16.139 & 4.13 &  $<$0.2 &    0.5$\pm$0.2 & ? & Y &  6.1 &   3340 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  3.3 day outburst from MJD=52763.4. } \\ \hline 
{\bf SWIFT J185003.2-005627} & 282.537 & -0.959 & 4.25 &    0.4$\pm$0.1 &    0.4$\pm$0.1 & LMXB, B, T & Y &  5.9 &   5027 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 1130.8 day outburst from MJD=53269.6. } \\ \hline 
{\bf PBC J1850.7-1658} & 282.74 & -16.965 & 3.83 &    0.7$\pm$0.1 &    0.8$\pm$0.2 & AGN &  &  6.6 &   3740 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
4U 1850-087 & 283.27 & -8.706 & 0.60 &    5.1$\pm$0.1 &    4.2$\pm$0.2 & LMXB, B, G &  & 61.5 &   4297 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J18532+0416 & 283.318 & 4.297 & 4.13 &    0.3$\pm$0.1 &    0.6$\pm$0.1 & ? &  &  6.1 &   5985 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
IGR J18538-0102 & 283.451 & -1.041 & 2.87 &    0.6$\pm$0.1 &    0.6$\pm$0.1 & AGN, Sy1 &  &  9.1 &   4978 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J18539+0727 & 283.492 & 7.469 & 0.84 &  $<$0.2 &    0.3$\pm$0.1 & LMXB?, BHC, T & YY & 39.2 &   5559 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 11.8 day outburst from MJD=52745.7. } \\ \hline 
V1223 Sgr & 283.759 & -31.163 & 0.63 &    7.1$\pm$0.1 &    3.4$\pm$0.2 & CV, IP &  & 58.0 &   2773 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf ESO 25-G002} & 283.84 & -78.858 & 4.69 &    0.7$\pm$0.2 &    1.6$\pm$0.4 & AGN, Sy1 &  &  5.3 &    651 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
XTE J1855-026 & 283.88 & -2.607 & 0.36 &   10.7$\pm$0.1 &    6.8$\pm$0.1 & HMXB, XP &  & 139.2 &   4826 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
2E 1853.7+1534 & 284.003 & 15.633 & 1.59 &    1.5$\pm$0.1 &    1.6$\pm$0.2 & AGN, Sy1 &  & 17.9 &   3696 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf 2E 1849.2-7832} & 284.25 & -78.479 & 2.79 &    1.7$\pm$0.2 &    1.4$\pm$0.4 & AGN, Sy1 &  &  9.4 &    641 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf XTE J1856+053} & 284.258 & 5.319 & 3.18 &  $<$0.2 &  $<$0.2 & LMXB, T & YY &  8.1 &   6003 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  6.9 day outburst from MJD=54933.7. } \\ \hline 
XTE J1858+034 & 284.679 & 3.439 & 0.25 &    6.8$\pm$0.1 &    0.8$\pm$0.1 & HMXB, XP, Be? & Y & 333.0 &   5983 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 29.5 day outburst from MJD=53122.0. } \\ \hline 
HETE J1900.1-2455 & 285.038 & -24.92 & 0.31 &   18.2$\pm$0.1 &   15.6$\pm$0.2 & LMXB, XP, B & Y & 191.1 &   2144 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 1949.6 day outburst from MJD=53587.6. } \\ \hline 
XTE J1901+014 & 285.418 & 1.441 & 0.83 &    2.8$\pm$0.1 &    2.5$\pm$0.1 & LMXB?, SFXT? &  & 39.4 &   5696 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
4U 1901+03 & 285.905 & 3.192 & 0.21 &   16.3$\pm$0.1 &    2.1$\pm$0.1 & HMXB, XP, T & Y & 664.8 &   6029 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 73.4 day outburst from MJD=52704.2. } \\ \hline 
{\bf XTE J1906+090} & 286.19 & 9.039 & 2.51 &    0.2$\pm$0.1 &  $<$0.2 & HMXB, XP, Be?, T & Y & 10.6 &   5822 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  8.2 day outburst from MJD=55468.2. } \\ \hline 
IGR J19071-2858 & 286.783 & -28.974 & 4.39 &    0.4$\pm$0.2 &  $<$0.5 & ? & Y &  5.7 &   1801 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 35.3 day outburst from MJD=52715.6. Flags: WARN} \\ \hline 
{\bf IGR J19072-2046} & 286.807 & -20.765 & 3.34 &    0.8$\pm$0.1 &  $<$0.5 & CV & Y &  7.7 &   2055 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 87.2 day outburst from MJD=54508.0. } \\ \hline 
SGR 1900+14 & 286.81 & 9.322 & 2.14 &    0.8$\pm$0.1 &    0.9$\pm$0.1 & SGR, T &  & 12.7 &   5821 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J19077-3925 & 286.911 & -39.427 & 3.50 &    0.7$\pm$0.1 &    1.1$\pm$0.2 & AGN, Sy1.9 &  &  7.3 &   1762 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
IGR J19079+0942 & 286.985 & 9.711 & 5.35 &  $<$0.2 &  $<$0.2 & ? & YY &  4.6 &   5615 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  0.5 day outburst from MJD=52742.0. Flags: WARN} \\ \hline 
XTE J1908+094 & 287.221 & 9.385 & 0.84 &    0.6$\pm$0.1 &    0.9$\pm$0.1 & LMXB, BHC & Y & 39.1 &   5785 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 35.4 day outburst from MJD=52707.7. } \\ \hline 
4U 1907+097 & 287.408 & 9.83 & 0.29 &   14.8$\pm$0.1 &    1.5$\pm$0.1 & HMXB, XP &  & 217.8 &   5734 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
{\bf SWIFT J1910.2-0546} & 287.576 & -5.785 & 4.86 &  $<$0.2 &  $<$0.3 & LMXB, BHC, T & Y &  5.1 &   3517 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  0.6 day outburst from MJD=54388.7. } \\ \hline 
AX J1910.7+0917 & 287.696 & 9.285 & 3.42 &    0.2$\pm$0.1 &    0.4$\pm$0.1 & HMXB & Y &  7.5 &   5915 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 378.7 day outburst from MJD=52950.3. } \\ \hline 
4U 1909+07 & 287.7 & 7.596 & 0.30 &   14.0$\pm$0.1 &    8.0$\pm$0.1 & HMXB, XP &  & 201.2 &   6079 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
Aql X-1 & 287.817 & 0.585 & 0.30 &   10.5$\pm$0.1 &    9.5$\pm$0.1 & LMXB, B, A & Y & 201.8 &   4509 \\
\hspace{.5cm}{\em \tiny 4U 1908+00} & \multicolumn{8}{l}{\em \tiny Detected in a 29.5 day outburst from MJD=53461.6. } \\ \hline 
IGR J19113+1533 & 287.821 & 15.553 & 4.13 &    0.3$\pm$0.1 &    0.7$\pm$0.1 & ? & Y &  6.1 &   3835 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  2.8 day outburst from MJD=53137.7. } \\ \hline 
IGR J19118-1707 & 287.938 & -17.129 & 3.50 &    1.0$\pm$0.1 &    0.7$\pm$0.2 & AGN, Liner &  &  7.3 &   2251 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
IGR J19118+1125 & 287.943 & 11.418 & 5.04 &  $<$0.2 &    0.4$\pm$0.1 & ? & Y &  4.9 &   5488 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  4.8 day outburst from MJD=53478.4. Flags: WARN} \\ \hline 
SS 433 & 287.957 & 4.983 & 0.37 &    9.5$\pm$0.1 &    4.9$\pm$0.1 & HMXB, M &  & 137.2 &   5911 \\
\hspace{.5cm}{\em \tiny 1A 1909+04} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J19140+0951 & 288.518 & 9.883 & 0.38 &    8.7$\pm$0.1 &    5.4$\pm$0.1 & HMXB, Sg &  & 127.4 &   5589 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J19149+1036} & 288.736 & 10.611 & 1.27 &    1.6$\pm$0.1 &    1.0$\pm$0.1 & HMXB &  & 23.4 &   3803 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. Flags: BLEND} \\ \hline 
GRS 1915+105 & 288.798 & 10.946 & 0.17 &  274.2$\pm$0.1 &  129.9$\pm$0.1 & LMXB, BH, M, T &  & 3719.8 &   5763 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J19173+0747} & 289.337 & 7.798 & 4.06 &    0.5$\pm$0.1 &  $<$0.2 & HMXB, Be? &  &  6.2 &   5097 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
4U 1916-053 & 289.699 & -5.236 & 0.44 &    9.7$\pm$0.1 &    6.4$\pm$0.2 & LMXB, B, D &  & 100.0 &   3023 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
PKS 1916-300 & 289.888 & -29.986 & 3.84 &    0.8$\pm$0.2 &  $<$0.5 & AGN, Sy1.5-Sy1.8 &  &  6.6 &   1445 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf 4U 1919+44} & 290.274 & 44.022 & 3.74 &    0.9$\pm$0.3 &  $<$0.8 & Cluster &  &  6.8 &    720 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
{\bf ESO 141-G55} & 290.309 & -58.671 & 2.08 &    2.8$\pm$0.3 &    2.9$\pm$0.5 & AGN, Sy1.2 &  & 13.1 &    520 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
SWIFT J1922.7-1716 & 290.654 & -17.284 & 1.51 &    0.8$\pm$0.1 &    0.6$\pm$0.2 & LMXB, B & Y & 19.0 &   1929 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 450.3 day outburst from MJD=53452.1. } \\ \hline 
1RXS J192450.8-291437 & 291.213 & -29.242 & 4.13 &    0.9$\pm$0.2 &    1.0$\pm$0.3 & AGN, BL Lac &  &  6.1 &   1343 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
IGR J19267+1325 & 291.612 & 13.368 & 3.15 &    0.6$\pm$0.1 &    0.3$\pm$0.1 & CV, IP &  &  8.2 &   4723 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J19294-1746 & 292.341 & -17.782 & 4.86 &    0.3$\pm$0.1 &  $<$0.5 & ? & Y &  5.1 &   1713 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  0.5 day outburst from MJD=53671.0. Flags: WARN} \\ \hline 
{\bf IGR J19294+1327} & 292.374 & 13.451 & 3.43 &    0.5$\pm$0.1 &    0.5$\pm$0.1 & ? &  &  7.5 &   4615 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J19295-0919 & 292.376 & -9.319 & 4.61 &    0.3$\pm$0.1 &  $<$0.4 & ? & Y &  5.4 &   2039 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 14.2 day outburst from MJD=53638.3. Flags: WARN} \\ \hline 
{\bf IGR J19294+1816} & 292.483 & 18.311 & 1.27 &    0.5$\pm$0.1 &    0.6$\pm$0.2 & HMXB?, Be?, SFXT? & Y & 23.2 &   3134 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  8.3 day outburst from MJD=55492.8. } \\ \hline 
SWIFT J1930.5+3414 & 292.557 & 34.181 & 3.26 &    0.9$\pm$0.2 &    0.9$\pm$0.3 & AGN, Sy1.5-Sy1.8 &  &  7.9 &   1528 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf PSR J1930+1852} & 292.585 & 18.896 & 3.46 &    0.4$\pm$0.1 &    0.9$\pm$0.2 & PSR &  &  7.4 &   2932 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf SWIFT J1933.9+3258} & 293.447 & 32.907 & 3.55 &    1.1$\pm$0.2 &  $<$0.5 & AGN, Sy1.2 &  &  7.2 &   1629 \\
\hspace{.5cm}{\em \tiny 1RXS J193347.6+325422} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
QSO B1933-400 & 294.318 & -39.967 & 4.39 &    0.5$\pm$0.1 &    1.0$\pm$0.3 & AGN, QSO, Blazar & Y &  5.7 &   1470 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 1952.9 day outburst from MJD=53584.3. } \\ \hline 
IGR J19375-0012 & 294.363 & -0.233 & 4.46 &  $<$0.2 &  $<$0.4 & ? & YY &  5.6 &   2981 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  4.0 day outburst from MJD=54941.8. Flags: WARN} \\ \hline 
IGR J19378-0617 & 294.388 & -6.218 & 2.93 &    1.0$\pm$0.1 &    0.7$\pm$0.2 & AGN, NLS1 &  &  8.9 &   1970 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J19383-0113} & 294.593 & -1.222 & 4.19 &    0.5$\pm$0.1 &    0.6$\pm$0.2 & ? & Y &  6.0 &   2734 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  4.8 day outburst from MJD=53120.2. } \\ \hline 
IGR J19386-4653 & 294.653 & -46.886 & 4.25 &  $<$0.3 &  $<$0.6 & ? & YY &  5.9 &   1033 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 17.1 day outburst from MJD=53098.8. } \\ \hline 
{\bf IGR J19387-6502} & 294.741 & -65.042 & 4.46 &  $<$0.6 &  $<$1.1 & ? &  &  5.6 &    404 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 30-60 keV band. } \\ \hline 
V1432 Aql & 295.048 & -10.424 & 1.39 &    3.0$\pm$0.1 &    1.7$\pm$0.3 & CV, IP &  & 21.0 &   1640 \\
\hspace{.5cm}{\em \tiny RX J1940.2-1025} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J19405-3016 & 295.063 & -30.263 & 3.55 &    1.2$\pm$0.2 &    0.7$\pm$0.3 & AGN, Sy1.2 &  &  7.2 &   1252 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J19401+1724} & 295.063 & 17.437 & 3.89 &    0.4$\pm$0.1 &    0.4$\pm$0.2 & ? & Y &  6.5 &   2903 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  2.8 day outburst from MJD=52737.2. } \\ \hline 
NGC 6814 & 295.668 & -10.323 & 1.19 &    3.0$\pm$0.1 &    4.1$\pm$0.3 & AGN, Sy1.5 &  & 25.1 &   1586 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
IGR J19443+2117 & 295.984 & 21.307 & 4.78 &    0.7$\pm$0.2 &  $<$0.5 & AGN, BL Lac? & Y &  5.2 &   1776 \\
\hspace{.5cm}{\em \tiny HESS J1943+213} & \multicolumn{8}{l}{\em \tiny Detected in a 679.7 day outburst from MJD=53204.1. } \\ \hline 
{\bf XTE J1946+274} & 296.414 & 27.365 & 0.43 &    6.5$\pm$0.2 &    1.0$\pm$0.3 & HMXB, XP, T & Y & 103.4 &   1525 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 131.7 day outburst from MJD=55346.4. } \\ \hline 
{\bf XSS J19459+4508} & 296.831 & 44.828 & 2.43 &    1.4$\pm$0.2 &    1.1$\pm$0.2 & AGN, Sy2 &  & 11.0 &   1822 \\
\hspace{.5cm}{\em \tiny IGR J19473+4452} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
{\bf IGR J19491-1035} & 297.286 & -10.576 & 3.95 &    0.9$\pm$0.2 &    0.6$\pm$0.3 & AGN, Sy1.2 &  &  6.4 &   1463 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
KS 1947+300 & 297.398 & 30.209 & 0.48 &    4.2$\pm$0.2 &    3.3$\pm$0.2 & HMXB, XP, T & Y & 86.6 &   1960 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 679.7 day outburst from MJD=52626.4. } \\ \hline 
3C 403 & 298.062 & 2.508 & 3.02 &    1.0$\pm$0.1 &    0.7$\pm$0.2 & AGN, Sy2 &  &  8.6 &   2260 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf SWIFT J1953.0+3256} & 298.231 & 32.903 & 2.87 &    0.9$\pm$0.1 &    0.6$\pm$0.2 & PSR &  &  9.1 &   2293 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
IGR J19536+5307 & 298.392 & 53.127 & 4.19 &  $<$0.4 &  $<$0.6 & ? & YY &  6.0 &   1232 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  2.9 day outburst from MJD=54087.2. } \\ \hline 
IGR J19552+0044 & 298.796 & 0.745 & 3.69 &    0.7$\pm$0.2 &  $<$0.5 & CV, IP? & Y &  6.9 &   1974 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 454.4 day outburst from MJD=52726.9. } \\ \hline 
4U 1954+319 & 298.926 & 32.097 & 0.36 &   13.5$\pm$0.1 &    5.8$\pm$0.2 & LMXB, Symb & Y & 138.7 &   2305 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 2435.3 day outburst from MJD=53235.2. } \\ \hline 
{\bf V2306 Cyg} & 299.562 & 32.505 & 2.57 &    1.1$\pm$0.1 &    0.6$\pm$0.2 & CV, IP &  & 10.3 &   2497 \\
\hspace{.5cm}{\em \tiny H 2215+32} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
Cyg X-1 & 299.59 & 35.202 & 0.16 &  687.3$\pm$0.1 &  830.3$\pm$0.2 & HMXB, BH, M &  & 8154.2 &   4402 \\
\hspace{.5cm}{\em \tiny 4U 1956+35} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf IGR J19587-1806} & 299.69 & -18.133 & 3.95 &  $<$0.3 &  $<$0.6 & ? & YY &  6.4 &   1292 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  2.7 day outburst from MJD=55097.1. } \\ \hline 
{\bf 4U 1957+115} & 299.813 & 11.717 & 3.69 &    0.5$\pm$0.2 &    0.5$\pm$0.2 & LMXB & Y &  6.9 &   1598 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  1.9 day outburst from MJD=54753.5. } \\ \hline 
Cyg A & 299.868 & 40.734 & 0.66 &    4.4$\pm$0.1 &    5.2$\pm$0.2 & AGN, Sy2 &  & 54.2 &   2814 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf 1ES 1959+650} & 299.999 & 65.149 & 3.34 &    1.2$\pm$0.2 &    0.7$\pm$0.3 & AGN, BL Lac &  &  7.7 &   1215 \\
\hspace{.5cm}{\em \tiny SWIFT J1959.6+6507} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J20006+3210 & 300.091 & 32.189 & 1.20 &    2.4$\pm$0.1 &    2.0$\pm$0.2 & HMXB &  & 25.0 &   2548 \\
\hspace{.5cm}{\em \tiny SWIFT J2000.6+321} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
ESO 399-G20 & 301.738 & -34.548 & 4.39 &    0.7$\pm$0.2 &    1.4$\pm$0.3 & AGN, NLS1 &  &  5.7 &   1030 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf NGC 6860} & 302.213 & -61.094 & 3.84 &    2.1$\pm$0.4 &    3.2$\pm$0.7 & AGN, Sy1.5 &  &  6.6 &    238 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf SWIFT J2012.0-5648} & 303.059 & -56.824 & 4.94 &    1.2$\pm$0.5 &  $<$1.6 & Cluster &  &  5.0 &    222 \\
\hspace{.5cm}{\em \tiny Abell 2367} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
IGR J20155+3827 & 303.875 & 38.45 & 4.61 &  $<$0.2 &  $<$0.3 & ? & Y &  5.4 &   3432 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 25.5 day outburst from MJD=53256.1. Flags: WARN} \\ \hline 
{\bf IGR J20159+3713} & 303.881 & 37.188 & 3.19 &    0.6$\pm$0.1 &    0.7$\pm$0.2 & CV-Blazar &  &  8.1 &   2932 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 30-60 keV band. } \\ \hline 
{\bf SWIFT J2018.4-5539} & 304.433 & -55.68 & 4.89 &    2.2$\pm$0.5 &    2.1$\pm$0.8 & AGN, Sy2 &  &  5.1 &    206 \\
\hspace{.5cm}{\em \tiny PKS 2014-55} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
IGR J20186+4043 & 304.66 & 40.683 & 1.81 &    1.1$\pm$0.1 &    1.2$\pm$0.2 & AGN, Sy2 &  & 15.4 &   3151 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J20216+4359} & 305.45 & 44.009 & 2.82 &    0.5$\pm$0.1 &    0.8$\pm$0.2 & AGN, Sy2 &  &  9.3 &   3207 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
IGR J20231+5302 & 305.774 & 53.036 & 5.04 &  $<$0.3 &  $<$0.4 & ? & YY &  4.9 &   2227 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  5.9 day outburst from MJD=54231.2. Flags: WARN} \\ \hline 
IGR J20286+2544 & 307.145 & 25.733 & 1.50 &    2.4$\pm$0.2 &    3.3$\pm$0.3 & AGN, pair, Sy2, XBONG &  & 19.1 &    978 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf IGR J20310+3835} & 307.755 & 38.576 & 4.54 &    0.6$\pm$0.1 &  $<$0.3 & ? &  &  5.5 &   3208 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
EXO 2030+375 & 308.063 & 37.638 & 0.18 &   54.3$\pm$0.1 &   27.9$\pm$0.2 & HMXB, XP, Be, T & Y & 1991.3 &   3233 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 63.5 day outburst from MJD=53906.2. } \\ \hline 
Cyg X-3 & 308.107 & 40.958 & 0.18 &  146.9$\pm$0.1 &   63.5$\pm$0.2 & HMXB, M &  & 1814.4 &   3312 \\
\hspace{.5cm}{\em \tiny 4U 2030+40} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
{\bf NGC6926} & 308.272 & -2.027 & 4.86 &    0.8$\pm$0.2 &  $<$0.8 & AGN, Sy2 &  &  5.1 &    758 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf 4C +21.55} & 308.393 & 21.807 & 3.46 &    1.6$\pm$0.3 &    1.8$\pm$0.5 & AGN, QSO, Blazar &  &  7.4 &    462 \\
\hspace{.5cm}{\em \tiny SWIFT J2033.4+2147} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf SWIFT J2037.2+4151} & 309.273 & 41.835 & 2.41 &    0.5$\pm$0.1 &  $<$0.3 & ?, T & Y & 11.1 &   3106 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 1408.4 day outburst from MJD=53048.9. } \\ \hline 
{\bf IGR J20413+3210} & 310.384 & 32.219 & 3.42 &  $<$0.3 &  $<$0.4 & ? & Y &  7.5 &   2364 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  1.6 day outburst from MJD=54014.9. } \\ \hline 
4C 74.26 & 310.655 & 75.134 & 2.39 &    2.7$\pm$0.3 &    3.1$\pm$0.5 & AGN, Sy1 &  & 11.2 &    551 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf SWIFT J2044.0+2832} & 311.022 & 28.555 & 3.15 &    0.8$\pm$0.2 &    1.1$\pm$0.3 & AGN, Sy1 &  &  8.2 &   1106 \\
\hspace{.5cm}{\em \tiny RX J2044.0+2833} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf Mrk 509} & 311.041 & -10.724 & 1.06 &    4.3$\pm$0.2 &    4.7$\pm$0.3 & AGN, Sy1.5 &  & 29.0 &   1066 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J20450+7530 & 311.144 & 75.533 & 4.69 &    1.1$\pm$0.3 &  $<$1.0 & AGN, Sy1 & Y &  5.3 &    515 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 969.8 day outburst from MJD=52798.9. } \\ \hline 
IGR J20526-4320 & 313.161 & -43.345 & 4.19 &  $<$0.7 &  $<$1.2 & ? & Y &  6.0 &    389 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 24.6 day outburst from MJD=53312.6. } \\ \hline 
IGR J20569+4940 & 314.178 & 49.669 & 2.99 &    0.6$\pm$0.1 &    0.4$\pm$0.2 & AGN? &  &  8.7 &   3432 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J21025+6738} & 315.619 & 67.68 & 4.95 &  $<$0.4 &  $<$0.7 & ? & YY &  5.0 &   1036 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 470.2 day outburst from MJD=54589.9. } \\ \hline 
{\bf IGR J21024-4608} & 315.632 & -46.113 & 3.79 &  $<$0.8 &  $<$1.5 & ? & YY &  6.7 &    286 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 11.8 day outburst from MJD=54950.4. } \\ \hline 
SAX J2103.5+4545 & 315.899 & 45.752 & 0.35 &   10.7$\pm$0.1 &    6.0$\pm$0.2 & HMXB, XP, Be, T & Y & 150.6 &   3613 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  2.0 day outburst from MJD=54215.0. } \\ \hline 
{\bf IGR J21064+7232} & 316.606 & 72.559 & 4.54 &  $<$0.6 &  $<$1.0 & ? & Y &  5.5 &    609 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 391.8 day outburst from MJD=54656.2. } \\ \hline 
{\bf IGR J21095+4322} & 317.391 & 43.346 & 4.06 &    0.5$\pm$0.1 &    0.5$\pm$0.2 & ? &  &  6.2 &   3342 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
1RXS J211336.1+542226 & 318.47 & 54.371 & 3.95 &    0.6$\pm$0.1 &  $<$0.4 & CV, IP &  &  6.4 &   2990 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
S5 2116+81 & 318.502 & 82.08 & 3.99 &    2.0$\pm$0.4 &  $<$1.3 & AGN, Sy1 &  &  6.3 &    273 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J21171+3930} & 319.306 & 39.515 & 5.03 &    0.5$\pm$0.1 &    0.6$\pm$0.2 & ? &  &  4.9 &   2800 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
IGR J21178+5139 & 319.447 & 51.648 & 2.15 &    0.9$\pm$0.1 &    1.2$\pm$0.2 & AGN &  & 12.6 &   3509 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
IGR J21188+4901 & 319.699 & 49.017 & 4.13 &  $<$0.2 &  $<$0.3 & ? & YY &  6.1 &   3696 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 109.5 day outburst from MJD=52637.8. } \\ \hline 
1RXS J211928.4+333259 & 319.898 & 33.551 & 2.79 &    0.9$\pm$0.2 &    0.9$\pm$0.3 & AGN, Sy1.5 &  &  9.4 &   1457 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
V2069 Cyg & 320.937 & 42.301 & 2.17 &    1.2$\pm$0.1 &  $<$0.3 & CV, IP &  & 12.5 &   3094 \\
\hspace{.5cm}{\em \tiny RX J2123.7-4217} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
IGR J21247+5058 & 321.164 & 50.973 & 0.46 &    7.5$\pm$0.1 &    8.5$\pm$0.2 & AGN, Sy1 &  & 91.2 &   3548 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J21268+6203 & 321.692 & 62.062 & 4.25 &  $<$0.3 &  $<$0.5 & ? & Y &  5.9 &   1967 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  2.4 day outburst from MJD=54088.9. Flags: WARN} \\ \hline 
SWIFT J2127.4+5654 & 321.941 & 56.943 & 1.32 &    2.5$\pm$0.1 &    1.4$\pm$0.2 & AGN, NLS1 &  & 22.2 &   2587 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J21286+4956 & 322.143 & 49.945 & 4.86 &  $<$0.2 &  $<$0.3 & ? & YY &  5.1 &   3600 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  7.1 day outburst from MJD=53881.0. Flags: WARN} \\ \hline 
4U 2129+12 & 322.493 & 12.167 & 3.02 &    3.9$\pm$0.5 &    4.0$\pm$1.0 & LMXB, B?, D, G &  &  8.6 &    107 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J21304-1547} & 322.643 & -15.811 & 3.95 &    1.7$\pm$0.4 &    1.3$\pm$0.6 & ? &  &  6.4 &    372 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J21319+3619 & 322.981 & 36.331 & 4.78 &  $<$0.3 &  $<$0.5 & ? & Y &  5.2 &   1844 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 36.7 day outburst from MJD=54087.4. Flags: WARN} \\ \hline 
{\bf CTS 109} & 323.021 & -33.757 & 4.46 &    0.5$\pm$0.2 &    1.7$\pm$0.4 & AGN, Sy1.2 & Y &  5.6 &    567 \\
\hspace{.5cm}{\em \tiny SWIFT J2132.0-3343} & \multicolumn{8}{l}{\em \tiny Detected in a  5.7 day outburst from MJD=55333.9. } \\ \hline 
IGR J21335+5105 & 323.375 & 51.092 & 1.04 &    3.1$\pm$0.1 &    1.6$\pm$0.2 & CV, IP &  & 29.6 &   3349 \\
\hspace{.5cm}{\em \tiny RX J2133.7+5107} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J21347+4737 & 323.585 & 47.634 & 3.09 &  $<$0.2 &  $<$0.3 & HMXB, XP, Be & Y &  8.4 &   3412 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 392.3 day outburst from MJD=52666.1. Flags: BLEND} \\ \hline 
RX J2135.9+4728 & 323.977 & 47.475 & 2.02 &    1.1$\pm$0.1 &    1.4$\pm$0.2 & AGN, Sy1 &  & 13.5 &   3363 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. Flags: BLEND} \\ \hline 
{\bf IGR J21376+5636} & 324.448 & 56.564 & 5.02 &  $<$0.2 &    0.4$\pm$0.2 & ? & Y &  4.9 &   2631 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 91.4 day outburst from MJD=53206.0. } \\ \hline 
1RXS J213944.3+595016 & 324.928 & 59.827 & 4.54 &    0.6$\pm$0.1 &    0.8$\pm$0.2 & AGN, Sy1.5 & Y &  5.5 &   2368 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 2433.0 day outburst from MJD=52995.1. } \\ \hline 
SS Cyg & 325.678 & 43.586 & 1.00 &    3.3$\pm$0.1 &    1.6$\pm$0.2 & CV, IP &  & 31.3 &   2698 \\
\hspace{.5cm}{\em \tiny 1H 2140+433} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
Cyg X-2 & 326.172 & 38.322 & 0.27 &   25.3$\pm$0.1 &    2.4$\pm$0.2 & LMXB, B, Z &  & 267.6 &   1877 \\
\hspace{.5cm}{\em \tiny 4U 2142+38} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
{\bf IGR J21485+4306} & 327.127 & 43.104 & 4.25 &    0.4$\pm$0.1 &    0.7$\pm$0.2 & ? &  &  5.9 &   2490 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 30-60 keV band. } \\ \hline 
PKS 2149-306 & 327.981 & -30.465 & 2.69 &    1.5$\pm$0.2 &    2.5$\pm$0.4 & AGN, QSO, Blazar &  &  9.8 &    642 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
IGR J21523-2240 & 328.078 & -22.678 & 3.95 &  $<$0.6 &  $<$1.1 & ? & YY &  6.4 &    409 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  1.1 day outburst from MJD=53336.6. } \\ \hline 
{\bf IGR J21540+4806} & 328.475 & 48.085 & 4.95 &    0.3$\pm$0.1 &    0.7$\pm$0.2 & ? &  &  5.0 &   2774 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
IGR J21565+5948 & 329.018 & 59.934 & 4.57 &  $<$0.2 &    0.9$\pm$0.2 & AGN, Sy1 &  &  5.5 &   2615 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf SWIFT J2156.2+1724} & 329.038 & 17.335 & 5.22 &    0.9$\pm$0.3 &    1.4$\pm$0.5 & AGN? &  &  4.7 &    413 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
Mrk 520 & 330.126 & 10.603 & 2.74 &    1.1$\pm$0.4 &    1.4$\pm$0.6 & AGN, Sy1.9 & Y &  9.6 &    261 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  0.7 day outburst from MJD=52951.4. } \\ \hline 
IGR J22014+6034 & 330.361 & 60.567 & 5.35 &  $<$0.2 &  $<$0.4 & ? & YY &  4.6 &   2699 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 52.8 day outburst from MJD=52694.6. } \\ \hline 
NGC 7172 & 330.507 & -31.872 & 1.22 &    4.6$\pm$0.2 &    4.8$\pm$0.4 & AGN, Sy2 &  & 24.4 &    646 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
BL LAC & 330.68 & 42.278 & 2.53 &    1.4$\pm$0.2 &    1.5$\pm$0.3 & AGN, BL Lac &  & 10.5 &   1748 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
4U 2206+543 & 331.984 & 54.518 & 0.49 &    8.7$\pm$0.1 &    6.4$\pm$0.2 & HMXB, Be &  & 83.4 &   2569 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
FO Aqr & 334.481 & -8.351 & 2.74 &    2.7$\pm$0.3 &  $<$1.1 & CV, IP &  &  9.6 &    122 \\
\hspace{.5cm}{\em \tiny H 2215-086} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
IGR J22234-4116 & 335.85 & -41.262 & 4.06 &  $<$0.6 &    1.8$\pm$0.6 & ? & Y &  6.2 &    322 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 2328.6 day outburst from MJD=52839.4. } \\ \hline 
IGR J22253+5046 & 336.325 & 50.777 & 4.95 &  $<$0.3 &  $<$0.5 & ? & YY &  5.0 &   2069 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  5.9 day outburst from MJD=53955.1. } \\ \hline 
{\bf UGC 12040} & 336.785 & 36.34 & 4.95 &    1.6$\pm$0.4 &  $<$1.5 & AGN, Sy1.9 &  &  5.0 &    262 \\
\hspace{.5cm}{\em \tiny SWIFT J2226.8+3628} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
IGR J22292+6647 & 337.306 & 66.781 & 3.34 &    0.7$\pm$0.1 &    0.7$\pm$0.2 & AGN, Sy1.5 &  &  7.7 &   2843 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf IGR J22345+1007} & 338.626 & 10.153 & 4.54 &    0.6$\pm$0.2 &  $<$0.7 & ? &  &  5.5 &    973 \\
\hspace{.5cm}{\em \tiny SWIFT J2233.9+1007} & \multicolumn{8}{l}{\em \tiny Detected in a 2412.4 day outburst from MJD=52873.7. } \\ \hline 
NGC 7314 & 338.942 & -26.05 & 2.79 &    1.8$\pm$0.3 &    1.2$\pm$0.4 & AGN, Sy1.9 &  &  9.4 &    406 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
3C 452 & 341.393 & 39.724 & 5.04 &    1.6$\pm$0.5 &    1.9$\pm$0.8 & AGN, Sy2 & Y &  4.9 &    237 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 1684.6 day outburst from MJD=52636.6. } \\ \hline 
IGR J22517+2218 & 342.973 & 22.293 & 3.55 &    0.9$\pm$0.2 &    0.7$\pm$0.3 & AGN, QSO, Blazar &  &  7.2 &   1068 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
3C 454.3 & 343.491 & 16.148 & 0.71 &    6.0$\pm$0.2 &    8.5$\pm$0.3 & AGN, QSO, Blazar &  & 48.4 &   1244 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
QSO B2251-178 & 343.525 & -17.582 & 1.37 &    4.4$\pm$0.2 &    4.8$\pm$0.4 & AGN, Sy1.2 &  & 21.2 &    208 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
AO Psc & 343.825 & -3.162 & 4.86 &  $<$0.7 &  $<$1.2 & CV, IP & Y &  5.1 &    143 \\
\hspace{.5cm}{\em \tiny H 2252-035} & \multicolumn{8}{l}{\em \tiny Detected in a 673.1 day outburst from MJD=52834.3. } \\ \hline 
IGR J22560+5152 & 344.004 & 51.882 & 4.19 &  $<$0.3 &  $<$0.4 & ? & YY &  6.0 &   2302 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  2.9 day outburst from MJD=54089.4. } \\ \hline 
{\bf KAZ 320} & 344.872 & 24.92 & 3.64 &    1.1$\pm$0.2 &  $<$0.7 & AGN, NLS1 &  &  7.0 &    882 \\
\hspace{.5cm}{\em \tiny SWIFT J2259.7+2458} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
NGC 7465 & 345.532 & 15.944 & 4.46 &    0.4$\pm$0.2 &  $<$0.6 & AGN, Sy2, Liner & Y &  5.6 &   1223 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 1673.3 day outburst from MJD=52803.2. } \\ \hline 
IGR J23029+4535 & 345.717 & 45.595 & 4.46 &  $<$0.5 &  $<$0.9 & ? & YY &  5.6 &    797 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 12.3 day outburst from MJD=54216.4. Flags: WARN} \\ \hline 
NGC 7469 & 345.816 & 8.874 & 1.80 &    2.9$\pm$0.2 &    2.9$\pm$0.4 & AGN, Sy1.5 &  & 15.5 &    845 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
MCG-02-58-022 & 346.181 & -8.686 & 1.91 &    3.8$\pm$0.3 &    2.9$\pm$0.5 & AGN, Sy1.5 &  & 14.4 &    206 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
{\bf NGC7479} & 346.218 & 12.348 & 3.89 &    1.1$\pm$0.2 &  $<$0.6 & AGN, Sy1.9 &  &  6.5 &   1122 \\
\hspace{.5cm}{\em \tiny SWIFT J2304.9+1220} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-40 keV band. } \\ \hline 
{\bf 1SWXRT J230642.8+550817} & 346.727 & 55.173 & 3.79 &    0.4$\pm$0.1 &  $<$0.3 & ? &  &  6.7 &   3215 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
IGR J23070+2203 & 346.74 & 22.063 & 4.61 &    0.4$\pm$0.2 &    0.8$\pm$0.3 & ?, T & Y &  5.4 &   1091 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a 968.3 day outburst from MJD=52635.9. } \\ \hline 
NGC 7582 & 349.598 & -42.371 & 3.89 &    3.5$\pm$0.5 &    2.0$\pm$0.9 & AGN, Sy2 &  &  6.5 &    157 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J23206+6431 & 350.153 & 64.512 & 3.92 &    0.4$\pm$0.1 &  $<$0.3 & AGN, Sy1 &  &  6.5 &   4211 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
Cas A & 350.866 & 58.812 & 0.67 &    4.0$\pm$0.1 &    2.4$\pm$0.1 & SNR &  & 53.3 &   4093 \\
\hspace{.5cm}{\em \tiny 4U 2321+58} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 17-30 keV band. } \\ \hline 
{\bf RHS 61} & 351.483 & 21.908 & 4.46 &    0.9$\pm$0.2 &  $<$0.8 & AGN, Sy1 & Y &  5.6 &    756 \\
\hspace{.5cm}{\em \tiny SWIFT J2325.6+2157} & \multicolumn{8}{l}{\em \tiny Detected in a  4.1 day outburst from MJD=54424.2. } \\ \hline 
{\bf PKS 2325+093} & 351.937 & 9.666 & 4.01 &    1.0$\pm$0.2 &    1.8$\pm$0.4 & AGN, QSO, Blazar &  &  6.3 &    680 \\
\hspace{.5cm}{\em \tiny SWIFT J2327.5+0938} & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
{\bf IGR J23298+7511} & 352.468 & 75.191 & 4.18 &  $<$0.4 &  $<$0.6 & ? & YY &  6.0 &   1202 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  0.7 day outburst from MJD=54573.8. } \\ \hline 
IGR J23308+7120 & 352.655 & 71.379 & 4.19 &    0.6$\pm$0.1 &  $<$0.4 & AGN, Sy2? &  &  6.0 &   2628 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 18-60 keV band. } \\ \hline 
IGR J23524+5842 & 358.091 & 58.759 & 2.84 &    0.5$\pm$0.1 &    0.8$\pm$0.1 & AGN, Sy2? &  &  9.2 &   4381 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected as a persistent source in the 20-100 keV band. } \\ \hline 
IGR J23558-1047 & 358.939 & -10.788 & 4.78 &    1.6$\pm$0.6 &    4.3$\pm$1.1 & AGN, Sy1/QSO & Y &  5.2 &     62 \\
\hspace{.5cm}{\em \tiny  } & \multicolumn{8}{l}{\em \tiny Detected in a  0.8 day outburst from MJD=53342.6. } \\ \hline 
\enddata
\tablenotetext{a}{Names in bold face indicate new detections since fourth IBIS/ISGRI catalog } 
\tablenotetext{b}{Position errors expressed as radius of 90\% confidence circle in arcminutes} 
\tablenotetext{c}{Time-averaged flux expressed in units of mCrab; appropriate conversion factors are: (20-40 keV) 10 mCrab = $7.57 \times 10^{-11}$ erg cm$^{-2}$ s$^{-1} = 1.71 \times 10^{-3}$ ph cm$^{-2}$ s$^{-1}$; (40-100 keV) 10 mCrab = $9.42 \times 10^{-11}$ erg cm$^{-2}$ s$^{-1} = 9.67 \times 10^{-4}$ ph cm$^{-1}$ s$^{-1}$} 
\tablenotetext{d}{Source type classifications: A=Atoll source (neutron star); AGN=Active galactic nuclei; AXP=Anomalous X-ray pulsar; B=Burster (neutron star); Be=B-type emission-line star; BH=Black hole (confirmed mass evaluation); BHC=Black hole candidate; BL=broad line; Cluster=Cluster of galaxies; CV=Cataclysmic variable; D=Dipping source; DN=Dwarf Nova; G=Globular Cluster X-ray source; GRB=Gamma-Ray Burst; HMXB=High-mass X-ray binary; IP=Intermediate Polar; LMXB=Low-mass X-ray binary; M=Microquasar; Mol Cloud=Molecular cloud; NL=narrow line; NS=Neutron Star; P=Polar; PSR=Radio pulsar; PWN=Pulsar wind nebula; QSO = Quasar; RG=Radio Galaxy; SFXT=Supergiant Fast X-ray Transient; SG=Supergiant; SGR=Soft gamma-ray repeater; SNR=Supernova remnant; Sy=Seyfert galaxy; Symb=Symbiotic star; T=Transient source; XB=Galactic X-ray binary; XBONG=X-ray bright, optically normal galaxy; XP=X-ray pulsar; Z=Z-type source (neutron star)} 
\tablenotetext{e}{Variability indicator, see Section \ref{sec:tabledesc} for details}
\tablenotetext{f}{Maximimum significance in a single map, see notes on individual sources for detection method.} 
\tablenotetext{g}{Corrected on-source exposure (ksec)} 

\end{deluxetable}

